Universal construction in monoidal and non-monoidal settings, the Brauer envelope, and pseudocharacters

This paper clarifies basic definitions in the universal construction of topological theories and monoidal categories. The definition of the universal construction is given for various types of monoidal categories, including rigid and symmetric. It is also explained how to set up the universal construction for non-monoidal categories. The second part of the paper explains how to associate a rigid symmetric monoidal category to a small category, a sort of the Brauer envelope of a category. The universal construction for the Brauer envelopes generalizes some earlier work of the first two authors on automata, power series and topological theories. Finally, the theory of pseudocharacters (or pseudo-representations), which is an essential tool in modern number theory, is interpreted via one-dimensional topological theories and TQFTs with defects. The notion of a pseudocharacter is studied for Brauer categories and the lifting property to characters of semisimple representations is established in characteristic 0 for Brauer categories with at most countably many objects. The paper contains a brief discussion of pseudo-holonomies, which are functions from loops in a manifold to real numbers similar to traces of the holonomies along loops of a connection on a vector bundle on the manifold. It concludes with a classification of pseudocharacters (pseudo-TQFTs) and their generating functions for the category of oriented two-dimensional cobordisms in the characteristic 0 case.

==> fig-001-boundary.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (-2,2) {$\alpha$};

\draw[thick] (-0.75,0) .. controls (-1.75,0.5) and (-1.75,3.5) .. (-0.75,4);
\draw[thick] (4.75,0) .. controls (5.75,0.5) and (5.75,3.5) .. (4.75,4);

\draw[thick] (1.5,1.5) rectangle (2.5,2.5);
\node at (2,2) {$f_1$};

\draw[thick] (2.75,4.25) arc (0:360:0.75);
\draw[thick] (2.75,-0.25) arc (0:360:0.75);

\draw[thick,->] (2,2.50) -- (2,3.50);
\node at (2.6,2.95) {$X_1'$};
\draw[thick,->] (2,0.50) -- (2,1.5);
\node at (2.6,0.85) {$X_1$};

\draw[thick,->] (2.75,-0.25) .. controls (4.5,0.5) and (4.5,3.5) .. (2.75,4.25);
\node at (4.70,2) {$X_2$};
\draw[thick,->] (1.25,-0.25) .. controls (-0.5,0.5) and (-0.5,3.5) .. (1.25,4.25);
\node at (-0.70,2) {$X_0$};

\draw[thick] (1.65,-0.15) .. controls (1.75,-0.75) and (2.25,-0.75) .. (2.35,-0.15);
\draw[thick] (1.65,4.15) .. controls (1.75,4.75) and (2.25,4.75) .. (2.35,4.15);

\draw[thick] (2,4.60) -- (2,4.15);
\draw[thick] (2,-0.6) -- (2,-0.15);

\node at (6.75,2) {$=$};
\end{scope}

\begin{scope}[shift={(10,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (-2,2) {$\alpha$};

\draw[thick] (-0.75,0) .. controls (-1.75,0.5) and (-1.75,3.5) .. (-0.75,4);
\draw[thick] (4.75,0) .. controls (5.75,0.5) and (5.75,3.5) .. (4.75,4);

\draw[thick] (1.5,1.5) rectangle (2.5,2.5);
\node at (2,2) {$f_2$};

\draw[thick] (2.75,4.25) arc (0:360:0.75);
\draw[thick] (2.75,-0.25) arc (0:360:0.75);

\draw[thick,->] (2,2.50) -- (2,3.50);
\node at (2.6,2.95) {$X_1'$};
\draw[thick,->] (2,0.50) -- (2,1.5);
\node at (2.6,0.85) {$X_1$};

\draw[thick,->] (2.75,-0.25) .. controls (4.5,0.5) and (4.5,3.5) .. (2.75,4.25);
\node at (4.70,2) {$X_2$};
\draw[thick,->] (1.25,-0.25) .. controls (-0.5,0.5) and (-0.5,3.5) .. (1.25,4.25);
\node at (-0.70,2) {$X_0$};

\draw[thick] (1.65,-0.15) .. controls (1.75,-0.75) and (2.25,-0.75) .. (2.35,-0.15);
\draw[thick] (1.65,4.15) .. controls (1.75,4.75) and (2.25,4.75) .. (2.35,4.15);


\draw[thick] (2,4.60) -- (2,4.15);
\draw[thick] (2,-0.6) -- (2,-0.15);

\end{scope}
    
\end{tikzpicture}
    \caption{Diagrammatic presentation of the relation \eqref{eq_alpha_0}, in the universal construction for an arbitrary monoidal category and a commutative semiring $R$.}
    \label{fig-001-boundary}
\end{figure}

==> fig-002-boundary.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (-2,2) {$\alpha$};

\draw[thick] (-0.75,0) .. controls (-1.75,0.5) and (-1.75,3.5) .. (-0.75,4);
\draw[thick] (4.75,0) .. controls (5.75,0.5) and (5.75,3.5) .. (4.75,4);

\draw[thick] (3.65,1.5) rectangle (4.65,2.5);
\node at (4.15,2) {$f_1$};

\draw[thick] (2.75,4.25) arc (0:360:0.75);
\draw[thick] (2.75,-0.25) arc (0:360:0.75);

\draw[thick,<-] (2.75,4.25) .. controls (2.85,4.25) and (4.05,4.00) .. (4.15,2.50);
\node at (4.1,4.10) {$X_1'$};
\draw[thick,->] (2.75,-0.25) .. controls (2.85,-0.25) and (4.05,0.00) .. (4.15,1.5);
\node at (4.1,-0.2) {$X_1$};

\draw[thick,->] (1.25,-0.25) .. controls (-0.5,0.5) and (-0.5,3.5) .. (1.25,4.25);
\node at (-0.70,2) {$X_0$};

\draw[thick] (1.65,-0.15) .. controls (1.75,-0.75) and (2.25,-0.75) .. (2.35,-0.15);
\draw[thick] (1.65,4.15) .. controls (1.75,4.75) and (2.25,4.75) .. (2.35,4.15);

\draw[thick,fill] (2.125,4.6) arc (0:360:1.25mm);
\draw[thick,fill] (2.125,-0.6) arc (0:360:1.25mm);

\node at (6.75,2) {$=$};
\end{scope}

\begin{scope}[shift={(10,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (-2,2) {$\alpha$};

\draw[thick] (-0.75,0) .. controls (-1.75,0.5) and (-1.75,3.5) .. (-0.75,4);
\draw[thick] (4.75,0) .. controls (5.75,0.5) and (5.75,3.5) .. (4.75,4);

\draw[thick] (3.65,1.5) rectangle (4.65,2.5);
\node at (4.15,2) {$f_2$};

\draw[thick] (2.75,4.25) arc (0:360:0.75);
\draw[thick] (2.75,-0.25) arc (0:360:0.75);

\draw[thick,<-] (2.75,4.25) .. controls (2.85,4.25) and (4.05,4.00) .. (4.15,2.50);
\node at (4.1,4.10) {$X_1'$};
\draw[thick,->] (2.75,-0.25) .. controls (2.85,-0.25) and (4.05,0.00) .. (4.15,1.5);
\node at (4.1,-0.2) {$X_1$};

\draw[thick,->] (1.25,-0.25) .. controls (-0.5,0.5) and (-0.5,3.5) .. (1.25,4.25);
\node at (-0.70,2) {$X_0$};

\draw[thick] (1.65,-0.15) .. controls (1.75,-0.75) and (2.25,-0.75) .. (2.35,-0.15);
\draw[thick] (1.65,4.15) .. controls (1.75,4.75) and (2.25,4.75) .. (2.35,4.15);

\draw[thick,fill] (2.125,4.6) arc (0:360:1.25mm);
\draw[thick,fill] (2.125,-0.6) arc (0:360:1.25mm);

\end{scope}
    


\end{tikzpicture}
    \caption{Simplification of the universal construction relations when $\mcC$ is symmetric monoidal.}
    \label{fig-002-boundary}
\end{figure}

==> fig-003-boundary.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (-1.25,2) {$\alpha$};
\draw[thick] (0,0) .. controls (-1.0,0.5) and (-1.0,3.5) .. (0,4);
\draw[thick] (4.85,0) .. controls (5.85,0.5) and (5.85,3.5) .. (4.85,4);

\draw[thick] (0.5,1.5) rectangle (2.0,2.5);
\node at (1.25,2) {$f_1$};

\draw[thick] (3.00,1.5) rectangle (4.50,2.5);
\node at (3.75,2) {$g$};

\draw[thick,->] (1.25,2.5) .. controls (1.35,4) and  (3.65,4) .. (3.75,2.5);
\node at (1.25,3.75) {$X_1'$};

\draw[thick,<-] (1.25,1.5) .. controls (1.35,0) and (3.65,0) .. (3.75,1.5);
\node at (1.35,0.25) {$X_1$}; 
 

\node at (6.75,2) {$=$};
\end{scope}

\begin{scope}[shift={(9,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (-1.25,2) {$\alpha$};
\draw[thick] (0,0) .. controls (-1.0,0.5) and (-1.0,3.5) .. (0,4);
\draw[thick] (4.85,0) .. controls (5.85,0.5) and (5.85,3.5) .. (4.85,4);

\draw[thick] (0.5,1.5) rectangle (2.0,2.5);
\node at (1.25,2) {$f_2$};

\draw[thick] (3.00,1.5) rectangle (4.50,2.5);
\node at (3.75,2) {$g$};

\draw[thick,->] (1.25,2.5) .. controls (1.35,4) and  (3.65,4) .. (3.75,2.5);
\node at (1.25,3.75) {$X_1'$};

\draw[thick,<-] (1.25,1.5) .. controls (1.35,0) and (3.65,0) .. (3.75,1.5);
\node at (1.35,0.25) {$X_1$}; 
\end{scope}
    


\end{tikzpicture}
    \caption{Evaluation equation and diagrams when $\mcC$ is rigid symmetric monoidal.}
    \label{fig-003-boundary}
\end{figure}

==> figure-A0.tex <==
\begin{figure}[ht]
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,4.125) {representation of $G$};

\draw[thick,<->] (3.15,4.125) -- (7.10,4.125);

\node at (-1.35,2.25) {lifting};
\draw[thick,snake it,->] (0,0.60) -- (0,3.65);

\node at (-0.25,0.125) {pseudocharacter of $G$};

\draw[thick,<->] (3.15,0.125) -- (7.10,0.125);

\node at (11.00,4.125) {1D TQFT with $G$-defects};
 
\draw[thick,snake it,->] (10.5,0.90) -- (10.5,3.65);

\node at (14.50,2.625) {lifting topological theory};
\node at (14.50,1.875) {to a TQFT};

\node at (11.50,0.50) {topological theory for $\Bool(\mcC_G)$};
\node at (11.95,-0.25) {with antisymmetrizing property};


\end{tikzpicture}
    \caption{Correspondence between pseudocharacters/representations and one-dimensional topological theories/TQFTs.}
    \label{figure-A0}
\end{figure}

==> figure-A1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.65,2.5) {$Y^+$};
\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,dashed] (0,0) -- (1,0);
\node at (0.65,-0.5) {$X^+$};

\draw[thick,->] (0.5,0) -- (0.5,1.15);
\draw[thick] (0.5,1.13) -- (0.5,2);

\draw[thick,fill,white] (0.65,2) arc (0:360:1.5mm);
\draw[thick] (0.65,2) arc (0:360:1.5mm);

\draw[thick,fill,white] (0.65,0) arc (0:360:1.5mm);
\draw[thick] (0.65,0) arc (0:360:1.5mm);

\node at (-0.15,1.0) {$\beta$};

\node at (-1.25,1.0) {$\beta_{+}:$};
\end{scope}

\begin{scope}[shift={(5.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.65,2.5) {$X^-$};
\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,dashed] (0,0) -- (1,0);
\node at (0.65,-0.5) {$Y^-$};

\draw[thick] (0.5,0) -- (0.5,0.87);
\draw[thick,<-] (0.5,0.85) -- (0.5,2);

\draw[thick,fill,white] (0.65,2) arc (0:360:1.5mm);
\draw[thick] (0.65,2) arc (0:360:1.5mm);

\draw[thick,fill,white] (0.65,0) arc (0:360:1.5mm);
\draw[thick] (0.65,0) arc (0:360:1.5mm);

\node at (-0.15,1.0) {$\beta$};

\node at (-1.25,1.0) {$\beta_{-}:$};
\end{scope}

\begin{scope}[shift={(11,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.65,2.5) {$Y^+$};
\node at (2.65,2.5) {$X^-$};
\draw[thick,dashed] (0,2) -- (3,2);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,fill,white] (0.65,2) arc (0:360:1.5mm);
\draw[thick] (0.65,2) arc (0:360:1.5mm);

\draw[thick,fill,white] (2.65,2) arc (0:360:1.5mm);
\draw[thick] (2.65,2) arc (0:360:1.5mm);

\draw[thick,<-] (0.5,1.86) .. controls (0.7,0.75) and (2.3,0.75) .. (2.5,1.86);

\node at (1.5,0.55) {$\beta$};
\node at (-1.05,1.0) {$\beta_{\cupleft}:$};
\end{scope}

\begin{scope}[shift={(18.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0.65,-0.5) {$Y^-$};
\node at (2.65,-0.5) {$X^+$};
\draw[thick,dashed] (0,2) -- (3,2);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,fill,white] (0.65,0) arc (0:360:1.5mm);
\draw[thick] (0.65,0) arc (0:360:1.5mm);

\draw[thick,fill,white] (2.65,0) arc (0:360:1.5mm);
\draw[thick] (2.65,0) arc (0:360:1.5mm);

\draw[thick,<-] (0.5,0.14) .. controls (0.7,1.25) and (2.3,1.25) .. (2.5,0.14);

\node at (1.5,1.40) {$\beta$};
\node at (-1.05,1.0) {$\beta_{\capleft}:$};
\end{scope}

\begin{scope}[shift={(4,-5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0.65,2.5) {$Y^+$};
\node at (2.65,2.5) {$X^+$};
\draw[thick,dashed] (0,2) -- (3,2);
\draw[thick,dashed] (0,0) -- (3,0);
\node at (0.65,-0.5) {$X^+$};
\node at (2.65,-0.5) {$Y^+$};

\draw[thick,->] (0.5,0) -- (2,1.50);
\draw[thick] (2,1.50) -- (2.5,2);

\draw[thick,->] (2.5,0) -- (1,1.50);
\draw[thick] (1,1.50) -- (0.5,2);

\draw[thick,white,fill] (0.65,0) arc (0:360:1.5mm);
\draw[thick] (0.65,0) arc (0:360:1.5mm);

\draw[thick,white,fill] (2.65,0) arc (0:360:1.5mm);
\draw[thick] (2.65,0) arc (0:360:1.5mm);

\draw[thick,white,fill] (0.65,2) arc (0:360:1.5mm);
\draw[thick] (0.65,2) arc (0:360:1.5mm);

\draw[thick,white,fill] (2.65,2) arc (0:360:1.5mm);
\draw[thick] (2.65,2) arc (0:360:1.5mm);
\end{scope}


\begin{scope}[shift={(12,-5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0.65,2.5) {$Y^+$};
\node at (2.65,2.5) {$X^-$};
\draw[thick,dashed] (0,2) -- (3,2);
\draw[thick,dashed] (0,0) -- (3,0);
\node at (0.65,-0.5) {$X^-$};
\node at (2.65,-0.5) {$Y^+$};

\draw[thick] (0.5,0) -- (1,0.50);
\draw[thick,<-] (1,0.50) -- (2.5,2);

\draw[thick,->] (2.5,0) -- (1,1.50);
\draw[thick] (1,1.50) -- (0.5,2);

\draw[thick,white,fill] (0.65,0) arc (0:360:1.5mm);
\draw[thick] (0.65,0) arc (0:360:1.5mm);

\draw[thick,white,fill] (2.65,0) arc (0:360:1.5mm);
\draw[thick] (2.65,0) arc (0:360:1.5mm);

\draw[thick,white,fill] (0.65,2) arc (0:360:1.5mm);
\draw[thick] (0.65,2) arc (0:360:1.5mm);

\draw[thick,white,fill] (2.65,2) arc (0:360:1.5mm);
\draw[thick] (2.65,2) arc (0:360:1.5mm);
\end{scope}


\end{tikzpicture}
    \caption{Top row: morphisms in $\BcC$ associated to $\beta\in \Hom_{\mcC}(X,Y)$. Bottom row: two of the four transposition morphisms.}
    \label{figure-A1}
\end{figure}

==> figure-A2.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.65,3.5) {$X^-$};
\node at (2.65,3.5) {$Y^+$};
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,fill,white] (0.65,3) arc (0:360:1.5mm);
\draw[thick] (0.65,3) arc (0:360:1.5mm);

\draw[thick,fill,white] (2.65,3) arc (0:360:1.5mm);
\draw[thick] (2.65,3) arc (0:360:1.5mm);

\draw[thick,->] (0.5,2.86) .. controls (0.7,1.5) and (2.3,1.5) .. (2.5,2.86);

\node at (1.5,1.35) {$\beta$};
\node at (-1.05,1.5) {$\beta_{\cupright}:$};

\node at (4.75,1.5) {$:=$};
\end{scope}

\begin{scope}[shift={(7.00,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0.65,3.5) {$X^-$};
\node at (2.65,3.5) {$Y^+$};
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,->] (0.5,3) -- (2.0,1.87);
\draw[thick] (2.0,1.87) -- (2.5,1.5);

\draw[thick,->] (0.5,1.5) -- (2.0,2.6);
\draw[thick] (2.0,2.6) -- (2.5,3);

\draw[thick,fill,white] (0.65,3) arc (0:360:1.5mm);
\draw[thick] (0.65,3) arc (0:360:1.5mm);

\draw[thick,fill,white] (2.65,3) arc (0:360:1.5mm);
\draw[thick] (2.65,3) arc (0:360:1.5mm);

\draw[thick] (0.5,1.5) .. controls (0.5,1.25) and (0.5,0.75) .. (1,0.5);
\node at (-0.25,1.5) {$Y^+$};

\draw[thick] (2.5,1.5) .. controls (2.5,1.25) and (2.5,0.75) .. (2,0.5);
\node at (3.25,1.5) {$X^-$};

\draw[thick,<-] (1,0.5) .. controls (1.25,0.4) and (1.75,0.4) .. (2,0.5);

\draw[thick,fill,white] (0.65,1.5) arc (0:360:1.5mm);
\draw[thick] (0.65,1.5) arc (0:360:1.5mm);

\draw[thick,fill,white] (2.65,1.5) arc (0:360:1.5mm);
\draw[thick] (2.65,1.5) arc (0:360:1.5mm);

\node at (1.5,0.85) {$\beta$};

\node at (5.5,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(14.25,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.65,3.5) {$X^-$};
\node at (2.65,3.5) {$Y^+$};
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,->] (0.55,2.85) .. controls (2.25,1.75) and (2.25,1.50) .. (2.25,1.25);

\draw[thick] (2.45,2.85) .. controls (0.75,1.75) and (0.75,1.50) .. (0.75,1.25);

\draw[thick,fill,white] (0.65,3) arc (0:360:1.5mm);
\draw[thick] (0.65,3) arc (0:360:1.5mm);

\draw[thick,fill,white] (2.65,3) arc (0:360:1.5mm);
\draw[thick] (2.65,3) arc (0:360:1.5mm);

\draw[thick,<-] (0.75,1.27) .. controls (0.90,0.5) and (2.10,0.5) .. (2.25,1.27);

\node at (1.5,1.05) {$\beta$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-5.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.65,-0.5) {$X^+$};
\node at (2.65,-0.5) {$Y^-$};
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,fill,white] (0.65,0) arc (0:360:1.5mm);
\draw[thick] (0.65,0) arc (0:360:1.5mm);

\draw[thick,fill,white] (2.65,0) arc (0:360:1.5mm);
\draw[thick] (2.65,0) arc (0:360:1.5mm);

\draw[thick,->] (0.5,0.14) .. controls (0.7,1.5) and (2.3,1.5) .. (2.5,0.14);

\node at (1.5,1.65) {$\beta$};
\node at (-1.05,1.5) {$\beta_{\capright}:$};

\node at (4.75,1.5) {$:=$};
\end{scope}

\begin{scope}[shift={(7.00,-5.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0.65,-0.5) {$X^+$};
\node at (2.65,-0.5) {$Y^-$};
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,->] (0.5,0) -- (2.0,1.13);
\draw[thick] (2.0,1.13) -- (2.5,1.5);

\draw[thick,->] (0.5,1.5) -- (2.0,0.4);
\draw[thick] (2.0,0.4) -- (2.5,0);

\draw[thick,fill,white] (0.65,0) arc (0:360:1.5mm);
\draw[thick] (0.65,0) arc (0:360:1.5mm);

\draw[thick,fill,white] (2.65,0) arc (0:360:1.5mm);
\draw[thick] (2.65,0) arc (0:360:1.5mm);

\draw[thick] (0.5,1.5) .. controls (0.5,1.75) and (0.5,2.25) .. (1,2.5);
\node at (-0.25,1.5) {$Y^-$};

\draw[thick] (2.5,1.5) .. controls (2.5,1.75) and (2.5,2.25) .. (2,2.5);
\node at (3.25,1.5) {$X^+$};

\draw[thick,<-] (1,2.5) .. controls (1.25,2.6) and (1.75,2.6) .. (2,2.5);

\draw[thick,fill,white] (0.65,1.5) arc (0:360:1.5mm);
\draw[thick] (0.65,1.5) arc (0:360:1.5mm);

\draw[thick,fill,white] (2.65,1.5) arc (0:360:1.5mm);
\draw[thick] (2.65,1.5) arc (0:360:1.5mm);

\node at (1.5,2.10) {$\beta$};

\node at (5.5,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(14.25,-5.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.65,-0.5) {$X^+$};
\node at (2.65,-0.5) {$Y^-$};
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,->] (0.55,0.15) .. controls (2.25,1.25) and (2.25,1.50) .. (2.25,1.75);

\draw[thick] (2.45,0.15) .. controls (0.75,1.25) and (0.75,1.50) .. (0.75,1.75);

\draw[thick,fill,white] (0.65,0) arc (0:360:1.5mm);
\draw[thick] (0.65,0) arc (0:360:1.5mm);

\draw[thick,fill,white] (2.65,0) arc (0:360:1.5mm);
\draw[thick] (2.65,0) arc (0:360:1.5mm);

\draw[thick,<-] (0.75,1.73) .. controls (0.90,2.5) and (2.10,2.5) .. (2.25,1.73);

\node at (1.5,1.83) {$\beta$};
\end{scope}



\end{tikzpicture}
    \caption{Cup and cap morphisms for the opposite orientation. These definitions (or relations) can be interpreted looking at the equalities in the opposite direction as curl removal. }
    \label{figure-A2}
\end{figure}

==> figure-A3.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,4) -- (2,4);
\draw[thick,dashed] (0,0) -- (2,0);

\draw[thick,->] (1.0,0) -- (1.0,1.25);
\draw[thick] (1.0,1.20) -- (1.0,2.00);

\draw[thick,->] (1.0,2) -- (1.0,3.25);
\draw[thick] (1.0,3.20) -- (1.0,4.00);

\node at (0.35,3) {$\gamma$};
\node at (0.35,1) {$\beta$};

\node at (1.15, 4.5) {$Z^+$};
\node at (1.75, 2.0) {$Y^+$};
\node at (1.15,-0.5) {$X^+$};

\draw[thick,fill,white] (1.15,4) arc (0:360:1.5mm);
\draw[thick] (1.15,4) arc (0:360:1.5mm);

\draw[thick,fill,white] (1.15,2) arc (0:360:1.5mm);
\draw[thick] (1.15,2) arc (0:360:1.5mm);

\draw[thick,fill,white] (1.15,0) arc (0:360:1.5mm);
\draw[thick] (1.15,0) arc (0:360:1.5mm);
\node at (3.25,2) {$=$};
\end{scope}

\begin{scope}[shift={(4.25,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,4) -- (2,4);
\draw[thick,dashed] (0,0) -- (2,0);

\draw[thick,->] (1.0,0) -- (1.0,2.15);
\draw[thick] (1.0,2.10) -- (1.0,4.00);

\node at (1.15, 4.5) {$Z^+$};
\node at (1.75, 2.0) {$\gamma\beta$};
\node at (1.15,-0.5) {$X^+$};

\draw[thick,fill,white] (1.15,4) arc (0:360:1.5mm);
\draw[thick] (1.15,4) arc (0:360:1.5mm);

\draw[thick,fill,white] (1.15,0) arc (0:360:1.5mm);
\draw[thick] (1.15,0) arc (0:360:1.5mm);
\end{scope}


\begin{scope}[shift={(10.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,4) -- (2,4);
\draw[thick,dashed] (0,0) -- (2,0);

\draw[thick] (1.0,0) -- (1.0,0.95);
\draw[thick,<-] (1.0,0.90) -- (1.0,2.00);

\draw[thick] (1.0,2) -- (1.0,2.95);
\draw[thick,<-] (1.0,2.90) -- (1.0,4.00);

\node at (0.35,3) {$\beta$};
\node at (0.35,1) {$\gamma$};

\node at (1.15, 4.5) {$X^-$};
\node at (1.75, 2.0) {$Y^-$};
\node at (1.15,-0.5) {$Z^-$};

\draw[thick,fill,white] (1.15,4) arc (0:360:1.5mm);
\draw[thick] (1.15,4) arc (0:360:1.5mm);

\draw[thick,fill,white] (1.15,2) arc (0:360:1.5mm);
\draw[thick] (1.15,2) arc (0:360:1.5mm);

\draw[thick,fill,white] (1.15,0) arc (0:360:1.5mm);
\draw[thick] (1.15,0) arc (0:360:1.5mm);
\node at (3.25,2) {$=$};
\end{scope}

\begin{scope}[shift={(15,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,4) -- (2,4);
\draw[thick,dashed] (0,0) -- (2,0);

\draw[thick] (1.0,0) -- (1.0,1.95);
\draw[thick,<-] (1.0,1.90) -- (1.0,4.00);

\node at (1.15, 4.5) {$X^-$};
\node at (1.75, 2.0) {$\gamma\beta$};
\node at (1.15,-0.5) {$Z^-$};

\draw[thick,fill,white] (1.15,4) arc (0:360:1.5mm);
\draw[thick] (1.15,4) arc (0:360:1.5mm);

\draw[thick,fill,white] (1.15,0) arc (0:360:1.5mm);
\draw[thick] (1.15,0) arc (0:360:1.5mm);
\end{scope}



\end{tikzpicture}
    \caption{Erasing an inner vertex and labeling the interval by the composition of morphisms.}
    \label{figure-A3}
\end{figure}

==> figure-A4.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0.65,-0.60) {$X_1^+$};
\node at (2.65,-0.60) {$X_4^-$};

\draw[thick,dashed] (-0.5,4) -- (3.5,4);
\draw[thick,dashed] (-0.5,0) -- (3.5,0);

\draw[thick,->] (0.5,0) -- (0.5,1.15);
\draw[thick] (0.5,1.10) -- (0.5,2.0);
\node at (-0.10,0.8) {$\beta$};

\draw[thick,->] (2.5,2.0) -- (2.5,0.90);
\draw[thick] (2.5,0.95) -- (2.5,0);
\node at (3.05,0.8) {$\delta$};

\draw[thick,fill,white] (0.65,0) arc (0:360:1.5mm);
\draw[thick] (0.65,0) arc (0:360:1.5mm);

\draw[thick,fill,white] (2.65,0) arc (0:360:1.5mm);
\draw[thick] (2.65,0) arc (0:360:1.5mm);

\draw[thick] (0.5,2) .. controls (0.5,2.25) and (0.5,2.75) .. (1,3);
\node at (-0.25,2.1) {$X_2^+$};

\draw[thick] (2.5,2) .. controls (2.5,2.25) and (2.5,2.75) .. (2,3);
\node at (3.25,2.1) {$X_3^-$};

\draw[thick,->] (1,3) .. controls (1.25,3.1) and (1.75,3.1) .. (2,3);

\draw[thick,fill,white] (0.65,2) arc (0:360:1.5mm);
\draw[thick] (0.65,2) arc (0:360:1.5mm);

\draw[thick,fill,white] (2.65,2) arc (0:360:1.5mm);
\draw[thick] (2.65,2) arc (0:360:1.5mm);

\node at (0.95,3.45) {$\gamma$};

\node at (5.5,1.75) {$=$};
\end{scope}

\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0.65,-0.60) {$X_1^+$};
\node at (2.65,-0.60) {$X_4^-$};

\draw[thick,dashed] (-0.5,4) -- (3.5,4);
\draw[thick,dashed] (-0.5,0) -- (3.5,0);

\draw[thick,->] (0.5,0) -- (0.5,2);
\draw[thick] (2.5,0) -- (2.5,2);

\draw[thick] (0.5,2) .. controls (0.7,3) and (2.3,3) .. (2.5,2);
\node at (2.9,2.8) {$\delta\gamma\beta$};

\draw[thick,fill,white] (0.65,0) arc (0:360:1.5mm);
\draw[thick] (0.65,0) arc (0:360:1.5mm);

\draw[thick,fill,white] (2.65,0) arc (0:360:1.5mm);
\draw[thick] (2.65,0) arc (0:360:1.5mm);


\end{scope}


\end{tikzpicture}
    \caption{Composing a cap with vertical interval morphisms.}
    \label{figure-A4}
\end{figure}

==> figure-A5.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,4) -- (2,4);
\draw[thick,dashed] (0,0) -- (2,0);

\draw[thick,->] (1.0,0) -- (1.0,1.25);
\draw[thick] (1.0,1.20) -- (1.0,2.00);

\draw[thick,->] (1.0,2) -- (1.0,3.25);
\draw[thick] (1.0,3.20) -- (1.0,4.00);

\node at (1.80,3) {$\id_{Y}$};
\node at (0.35,1) {$\beta$};

\node at (1.15, 4.5) {$Y^+$};
\node at (1.75, 2.0) {$Y^+$};
\node at (1.15,-0.5) {$X^+$};

\draw[thick,fill,white] (1.15,4) arc (0:360:1.5mm);
\draw[thick] (1.15,4) arc (0:360:1.5mm);

\draw[thick,fill,white] (1.15,2) arc (0:360:1.5mm);
\draw[thick] (1.15,2) arc (0:360:1.5mm);

\draw[thick,fill,white] (1.15,0) arc (0:360:1.5mm);
\draw[thick] (1.15,0) arc (0:360:1.5mm);
\node at (3.25,2) {$=$};
\end{scope}

\begin{scope}[shift={(4.25,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,4) -- (2,4);
\draw[thick,dashed] (0,0) -- (2,0);

\draw[thick,->] (1.0,0) -- (1.0,1.25);
\draw[thick] (1.0,1.20) -- (1.0,2.00);

\draw[thick,->] (1.0,2) -- (1.0,3.25);
\draw[thick] (1.0,3.20) -- (1.0,4.00);

\node at (0.35,3) {$\beta$};
\node at (1.80,1) {$\id_{X}$};

\node at (1.15, 4.5) {$Y^+$};
\node at (1.75, 2.0) {$X^+$};
\node at (1.15,-0.5) {$X^+$};

\draw[thick,fill,white] (1.15,4) arc (0:360:1.5mm);
\draw[thick] (1.15,4) arc (0:360:1.5mm);

\draw[thick,fill,white] (1.15,2) arc (0:360:1.5mm);
\draw[thick] (1.15,2) arc (0:360:1.5mm);

\draw[thick,fill,white] (1.15,0) arc (0:360:1.5mm);
\draw[thick] (1.15,0) arc (0:360:1.5mm);

\node at (3.25,2) {$=$};
\end{scope}

\begin{scope}[shift={(8.50,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (2,4);
\draw[thick,dashed] (0,0) -- (2,0);

\node at (1.15, 4.5) {$Y^+$};
\node at (1.15,-0.5) {$X^+$};

\draw[thick,->] (1,0) -- (1,2.15);
\draw[thick] (1,2) -- (1,4);

\node at (1.6,2) {$\beta$};

\draw[thick,fill,white] (1.15,4) arc (0:360:1.5mm);
\draw[thick] (1.15,4) arc (0:360:1.5mm);

\draw[thick,fill,white] (1.15,0) arc (0:360:1.5mm);
\draw[thick] (1.15,0) arc (0:360:1.5mm);
\end{scope}

\begin{scope}[shift={(15,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (-0.5,4) -- (4.5,4);
\draw[thick,dashed] (-0.5,0) -- (4.5,0);

\node at (3.65, 4.5) {$X^+$};
\node at (0.65,-0.5) {$X^+$};

\draw[thick,->] (0.5,0) -- (0.5,1.2); 
\draw[thick] (0.5,1.15) -- (0.5,2);


\draw[thick,->] (0.5,2) .. controls (0.6,2.75) and (1.15,2.75) .. (1.25,2.75);

\draw[thick] (1.25,2.75) .. controls (1.35,2.75) and (1.9,2.75) .. (2.0,2);

\draw[thick,->] (2.0,2) .. controls (2.1,1.25) and (2.65,1.25) .. (2.75,1.25);

\draw[thick] (2.75,1.25) .. controls (2.85,1.25) and (3.4,1.25) .. (3.5,2);

\node at (-0.15,2.05) {$X^+$};
\node at (2.65,2.05) {$X^-$};
\node at (4.20,2.05) {$X^+$};

\node at (-0.10,0.75) {$\id_{X}$};
\node at (1.7,3.10) {$\id_{X}$};
\node at (2.45,0.80) {$\id_{X}$};
\node at (4.28,3.15) {$\id_{X}$};

\draw[thick,->] (3.5,2) -- (3.5,3.25);
\draw[thick] (3.5,3.20) -- (3.5,4);

\draw[thick,fill,white] (3.65,2) arc (0:360:1.5mm);
\draw[thick] (3.65,2) arc (0:360:1.5mm);

\draw[thick,fill,white] (2.15,2) arc (0:360:1.5mm);
\draw[thick] (2.15,2) arc (0:360:1.5mm);

\draw[thick,fill,white] (0.65,2) arc (0:360:1.5mm);
\draw[thick] (0.65,2) arc (0:360:1.5mm);

\draw[thick,fill,white] (3.65,4) arc (0:360:1.5mm);
\draw[thick] (3.65,4) arc (0:360:1.5mm);

\draw[thick,fill,white] (0.65,0) arc (0:360:1.5mm);
\draw[thick] (0.65,0) arc (0:360:1.5mm);

\node at (6,2) {$=$};
\end{scope}

\begin{scope}[shift={(22.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (2,4);
\draw[thick,dashed] (0,0) -- (2,0);

\node at (1.15, 4.5) {$X^+$};
\node at (1.15,-0.5) {$X^+$};

\draw[thick,->] (1,0) -- (1,2.15);
\draw[thick] (1,2) -- (1,4);

\node at (1.85,2) {$\id_X$};

\draw[thick,fill,white] (1.15,4) arc (0:360:1.5mm);
\draw[thick] (1.15,4) arc (0:360:1.5mm);

\draw[thick,fill,white] (1.15,0) arc (0:360:1.5mm);
\draw[thick] (1.15,0) arc (0:360:1.5mm);

\end{scope}

\end{tikzpicture}
    \caption{Left: composing with an identity-labelled interval. Right: a rigidity (isotopy) relation.}
    \label{figure-A5}
\end{figure}

==> figure-A6.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (-0.5,4.45) -- (3.5,4.45);
\draw[thick,dashed] (-0.5,-0.45) -- (3.5,-0.45);

\draw[thick,<-] (3,2) arc (0:360:1.5);

\draw[thick,fill,white] (0.15,2) arc (0:360:1.5mm);
\draw[thick] (0.15,2) arc (0:360:1.5mm);

\node at (-0.50,2.05) {$X$};
\node at (2.90,3.5) {$\gamma\beta$};

\node at (4.75,2) {$=$};
\end{scope}

\begin{scope}[shift={(6.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (-0.5,4.45) -- (3.5,4.45);
\draw[thick,dashed] (-0.5,-0.45) -- (3.5,-0.45);

\draw[thick,<-] (2.95,2.15) arc (10:180:1.5);
\draw[thick,<-] (0,1.82) arc (183:360:1.5);

\draw[thick,fill,white] (0.15,2) arc (0:360:1.5mm);
\draw[thick] (0.15,2) arc (0:360:1.5mm);

\node at (-0.50,2.05) {$X$};
\node at (3.50,2.05) {$Y$};

\node at (1.5,3.8) {$\beta$};
\node at (1.5,0) {$\gamma$};

\draw[thick,fill,white] (3.15,2) arc (0:360:1.5mm);
\draw[thick] (3.15,2) arc (0:360:1.5mm);

\node at (4.75,2) {$=$};
\end{scope}

\begin{scope}[shift={(13,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (-0.5,4.45) -- (3.5,4.45);
\draw[thick,dashed] (-0.5,-0.45) -- (3.5,-0.45);

\draw[thick,<-] (0,2) arc (180:360:1.5);
\draw[thick] (3,2) arc (0:180:1.5);
 
\node at (3.50,2.05) {$Y$};

\node at (0.5,0.25) {$\beta\gamma$};

\draw[thick,fill,white] (3.15,2) arc (0:360:1.5mm);
\draw[thick] (3.15,2) arc (0:360:1.5mm);

\end{scope}

\end{tikzpicture}
    \caption{Simplifying a loop with two objects to a single object and its endomorphism in two different ways.}
    \label{figure-A6}
\end{figure}

==> figure-A7.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,<-] (4,2) arc (0:90:2);
\draw[thick,<-] (2,4) arc (90:180:2);
\draw[thick,<-] (0,2) arc (180:270:2);
\draw[thick,<-] (2,0) arc (270:360:2);

\draw[thick,fill,white] (0.8,3.50) arc (0:360:1.5mm);
\draw[thick] (0.8,3.50) arc (0:360:1.5mm);

\draw[thick,fill,white] (0.8,0.50) arc (0:360:1.5mm);
\draw[thick] (0.8,0.50) arc (0:360:1.5mm);

\draw[thick,fill,white] (3.35,3.6) arc (0:360:1.5mm);
\draw[thick] (3.35,3.6) arc (0:360:1.5mm);

\draw[thick,fill,white] (2.8,0.10) arc (0:360:1.5mm);
\draw[thick] (2.8,0.10) arc (0:360:1.5mm);

\draw[thick,fill,white] (4.1,1.60) arc (0:360:1.5mm);
\draw[thick] (4.1,1.60) arc (0:360:1.5mm);

\node at (0.0,0.1) {$X_1$};
\node at (0,4) {$X_2$};
\node at (3.6,4.15) {$X_3$};
\node at (4.55,1.5) {$X_4$};
\node at (2.8,-0.5) {$X_n$};

\node at (1.35,-0.40) {$\beta_n$};
\node at (-0.50,2.2) {$\beta_1$};
\node at (1.9,4.60) {$\beta_2$};
\node at (4.35,3) {$\beta_3$};
\node at (3.9,0.4) {\rotatebox[origin=c]{45}{$\hdots$}};

\node at (6.5,2) {$=$};
\end{scope}

\begin{scope}[shift={(9,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,<-] (4,2) arc (0:360:2);

\draw[thick,fill,white] (0.15,2) arc (0:360:1.5mm);
\draw[thick] (0.15,2) arc (0:360:1.5mm);

\node at (-0.65,2) {$X_i$};
\node at (2,4.5) {$\beta_{i-1}\cdots\beta_2\beta_1\beta_n\cdots \beta_{i+1}\beta_i$};

\end{scope}

\end{tikzpicture}
    \caption{A general loop in $\BcC$.}
    \label{figure-A7}
\end{figure}

==> figure-B0.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0,1.5) {$L(\mcC)$};
\node at (2.25,1.80) {$\alpha$};
\draw[thick,->] (1,1.5) -- (3.5,1.5);
\node at (4,1.5) {$R$};
\end{scope}

\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,3);
\draw[thick,<-] (2,1.5) arc (0:360:1);

\draw[thick,white,fill] (0.15,1.5) arc (0:360:1.5mm);
\draw[thick] (0.15,1.5) arc (0:360:1.5mm);
\node at (-0.6,1.5) {$X$};
\node at (2.4,2.2) {$\beta$};
\draw[thick,|->] (2.95,1.5) -- (4.95,1.5);
\node at (6.7,1.5) {$\alpha((X,\beta))$};
\node at (8.55,1.5) {$\in$};
\node at (9.2,1.5) {$R$};
\end{scope}


\end{tikzpicture}
    \caption{Loops of $\mcC$ under an evaluation map to a commutative semiring.}
    \label{figure-B0}
\end{figure}

==> figure-B1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,yellow] (0,0) grid (9,4);
\draw[thick,dashed] (0,4) -- (9.5,4);
\draw[thick,dashed] (0,0) -- (9.5,0);

\draw[thick,fill,white] (1.15,4) arc (0:360:1.5mm);
\draw[thick] (1.15,4) arc (0:360:1.5mm);

\draw[thick,fill,white] (2.65,4) arc (0:360:1.5mm);
\draw[thick] (2.65,4) arc (0:360:1.5mm);

\draw[thick,fill,white] (4.15,4) arc (0:360:1.5mm);
\draw[thick] (4.15,4) arc (0:360:1.5mm);

\draw[thick,fill,white] (5.65,4) arc (0:360:1.5mm);
\draw[thick] (5.65,4) arc (0:360:1.5mm);

\draw[thick,fill,white] (7.15,4) arc (0:360:1.5mm);
\draw[thick] (7.15,4) arc (0:360:1.5mm);

\draw[thick,fill,white] (8.65,4) arc (0:360:1.5mm);
\draw[thick] (8.65,4) arc (0:360:1.5mm);

\node at (1.15,4.5) {$X_1^-$};
\node at (2.65,4.5) {$X_2^-$};
\node at (4.15,4.5) {$X_3^+$};
\node at (5.65,4.5) {$X_4^+$};
\node at (7.15,4.5) {$X_5^-$};
\node at (8.65,4.5) {$X_6^+$};

\draw[thick,<-] (5.5,3.85) .. controls (5.7,3) and (6.8,3) .. (7,3.85);
\node at (5.6,3) {$\beta_3$};

\draw[thick,->] (2.5,3.85) .. controls (2.7,1.5) and (8.3,1.5) .. (8.5,3.85);
\node at (5.5,1.65) {$\beta_2$};

\draw[thick] (1,3.85) .. controls (1.3,2.3) and (2.85,2.3) .. (3.15,2.6);

\draw[thick,->] (3.35,2.7) .. controls (3.40,2.76) and (3.8,2.76) .. (4,3.85);
\node at (1.25,2.5) {$\beta_1$};
     
\draw[thick,<-] (9.0,1) arc (0:360:0.75);
     
\draw[thick,fill,white] (7.65,1) arc (0:360:1.5mm);
\draw[thick] (7.65,1) arc (0:360:1.5mm);
\node at (7.0,1) {$Y_1$};
\node at (9.5,1.2) {$\gamma_1$};

\draw[thick,<-] (2.65,0.5) arc (-90:270:0.75);

\draw[thick,fill,white] (3.55,1.25) arc (0:360:1.5mm);
\draw[thick] (3.55,1.25) arc (0:360:1.5mm); 
\node at (4,1.20) {$Y_2$};
\node at (1.5,1) {$\gamma_2$};


\end{tikzpicture}
    \caption{An example of a morphism in $\BcC$ from $\one$ to $X_1^-\otimes X_2^-\otimes X_3^+\otimes X_4^+\otimes X_5^-
    \otimes X_6^+$.}
    \label{figure-B1}
\end{figure}

==> figure-B2.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (10,4);
%\draw[thin,gray] (0,0) grid (-3,4);
\draw[thick,dashed] (-3,4) -- (10,4);
\draw[thick,dashed] (-3,0) -- (10,0);

\node at (1.15,4.5) {$Y_1^-$};
\node at (2.65,4.5) {$Y_2^+$};
\node at (4.15,4.5) {$Y_3^-$};
\node at (5.65,4.5) {$Y_4^+$};

\node at (1.15,-0.6) {$X_1^+$};
\node at (2.65,-0.6) {$X_2^+$};
\node at (4.15,-0.6) {$X_3^-$};
\node at (5.65,-0.6) {$X_4^-$};

\draw[thick,->] (2.5,0) .. controls (2.5,0.25) and (2.5,0.50) .. (2,1);
\node at (2.90,0.5) {$\beta_1$};

\draw[thick] (2,3) .. controls (2.5,3.50) and (2.5,3.75) .. (2.5,4);

\draw[thick,->] (2,1) .. controls (1,1.45) and (1,2.55) .. (2,3);
\node at (1,2.75) {$\beta_2$};

\draw[thick,fill,white] (1.43,2) arc (0:360:1.5mm);
\draw[thick] (1.43,2) arc (0:360:1.5mm);

\node at (1.9,2) {$U_1$};

\draw[thick,->] (4,3.85) .. controls (4.2,3) and (5.3,3) .. (5.5,3.85);
\node at (5.2,2.85) {$\beta_4$};

\begin{scope}[shift={(1,0.5)}]
\draw[thick,->] (7,2.5) arc (90:270:1);
\draw[thick,->] (7,0.5) arc (-90:90:1);

\node at (6.4,2.8) {$\gamma_2$};
\node at (7.6,0.2) {$\gamma_3$};

\draw[thick,fill,white] (8.15,1.5) arc (0:360:1.5mm);
\draw[thick] (8.15,1.5) arc (0:360:1.5mm);
\node at (8.65,1.5) {$Z_3$};

\draw[thick,fill,white] (6.15,1.5) arc (0:360:1.5mm);
\draw[thick] (6.15,1.5) arc (0:360:1.5mm);
\node at (5.35,1.5) {$Z_2$};
\end{scope}

\draw[thick,<-] (-1.5,1) arc (-90:270:0.75);
\node at (-2.75,2) {$\gamma_1$};

\draw[thick,fill,white] (-0.60,1.75) arc (0:360:1.5mm);
\draw[thick] (-0.60,1.75) arc (0:360:1.5mm);

\node at (-0.15,1.75) {$Z_1$};

\draw[thick,->] (1,0) .. controls (1.1,1.1) and (1.5,1.1) .. (1.6,1.1);
\node at (0.65,0.75) {$\beta_5$};

\draw[thick,->] (1.8,1.2) .. controls (2.0,1.4) and (3.3,1.4) .. (3.5,1.1);

\draw[thick] (3.50,1.1) .. controls (3.50,1.1) and (3.9,1.1) .. (4,0);
\node at (4.3,0.75) {$\beta_6$};

\draw[thick,fill,white] (2.9,1.33) arc (0:360:1.5mm);
\draw[thick] (2.9,1.33) arc (0:360:1.5mm);
\node at (2.9,1.80) {$U_2$};

\draw[thick] (1,4) .. controls (1.1,3.4) and (2.1,3.4) .. (2.2,3.4);
\draw[thick,->] (2.5,3.4) .. controls (3,3.4) and (4,1.5) .. (4.5,1.5);
\draw[thick] (4.5,1.5) .. controls (4.75,1.5) and (5.5,0.5) .. (5.5,0);
\node at (5.65,1) {$\beta_3$};

\draw[thick,fill,white] (1.15,4) arc (0:360:1.5mm);
\draw[thick] (1.15,4) arc (0:360:1.5mm);

\draw[thick,fill,white] (2.65,4) arc (0:360:1.5mm);
\draw[thick] (2.65,4) arc (0:360:1.5mm);

\draw[thick,fill,white] (4.15,4) arc (0:360:1.5mm);
\draw[thick] (4.15,4) arc (0:360:1.5mm);

\draw[thick,fill,white] (5.65,4) arc (0:360:1.5mm);
\draw[thick] (5.65,4) arc (0:360:1.5mm);

\draw[thick,fill,white] (1.15,0) arc (0:360:1.5mm);
\draw[thick] (1.15,0) arc (0:360:1.5mm);

\draw[thick,fill,white] (2.65,0) arc (0:360:1.5mm);
\draw[thick] (2.65,0) arc (0:360:1.5mm);

\draw[thick,fill,white] (4.15,0) arc (0:360:1.5mm);
\draw[thick] (4.15,0) arc (0:360:1.5mm);

\draw[thick,fill,white] (5.65,0) arc (0:360:1.5mm);
\draw[thick] (5.65,0) arc (0:360:1.5mm);
\end{scope}


 

\begin{scope}[shift={(0,-7)}]
%\draw[thin,yellow] (0,0) grid (10,4);
%\draw[thin,gray] (0,0) grid (-3,4);
\draw[thick,dashed] (-3,4) -- (10,4);
\draw[thick,dashed] (-3,0) -- (10,0);

\node at (1.15,4.5) {$Y_1^-$};
\node at (2.65,4.5) {$Y_2^+$};
\node at (4.15,4.5) {$Y_3^-$};
\node at (5.65,4.5) {$Y_4^+$};

\node at (1.15,-0.6) {$X_1^+$};
\node at (2.65,-0.6) {$X_2^+$};
\node at (4.15,-0.6) {$X_3^-$};
\node at (5.65,-0.6) {$X_4^-$};

\draw[thick,->] (2.5,0) .. controls (2.5,0.25) and (2.5,0.50) .. (2,1);

\draw[thick,fill] (2.58,0.4) arc (0:360:1.5mm);
\node at (3.00,0.45) {$\beta_1$};

\draw[thick] (2,3) .. controls (2.5,3.50) and (2.5,3.75) .. (2.5,4);

\draw[thick,->] (2,1) .. controls (1,1.45) and (1,2.55) .. (2,3);

\node at (0.95,2.85) {$\beta_2$};
\draw[thick,fill] (1.68,2.65) arc (0:360:1.5mm);

\node at (0.80,1.8) {$U_1$};

\draw[thick,->] (4,4) .. controls (4.2,3) and (5.3,3) .. (5.5,4);

\draw[thick,fill] (4.95,3.25) arc (0:360:1.5mm);
\node at (5.2,2.8) {$\beta_4$};

\begin{scope}[shift={(1,0.5)}]
\draw[thick,->] (8,1.5) arc (0:180:1);
\draw[thick,->] (6,1.5) arc (180:360:1);

\node at (6.90,3.0) {$\gamma_2$};
\node at (7.1,0.0) {$\gamma_3$};

\draw[thick,fill] (7.15,2.5) arc (0:360:1.5mm);
\node at (8.60,1.3) {$Z_3$};

\draw[thick,fill] (7.15,0.5) arc (0:360:1.5mm);
\node at (5.45,1.5) {$Z_2$};
\end{scope}

\draw[thick,<-] (-1.5,1) arc (-90:270:0.75);

\node at (-2.80,1.75) {$\gamma_1$};
\draw[thick,fill] (-2.08,1.75) arc (0:360:1.5mm);

\node at (-0.30,1.75) {$Z_1$};

\draw[thick,->] (1,0) .. controls (1.1,1.1) and (1.5,1.1) .. (1.6,1.1);

\node at (0.50,0.55) {$\beta_5$};
\draw[thick,fill] (1.25,0.5) arc (0:360:1.5mm);

\draw[thick,->] (1.8,1.2) .. controls (2.0,1.4) and (3.3,1.4) .. (3.5,1.1);

\draw[thick] (3.50,1.1) .. controls (3.50,1.1) and (3.9,1.1) .. (4,0);

\draw[thick,fill] (4.03,0.60) arc (0:360:1.5mm);
\node at (4.45,0.55) {$\beta_6$};
 
\node at (2.9,1.80) {$U_2$};

\draw[thick] (1,4) .. controls (1.1,3.4) and (2.1,3.4) .. (2.2,3.4);
\draw[thick,->] (2.5,3.4) .. controls (3,3.4) and (4,1.5) .. (4.5,1.5);
\draw[thick] (4.5,1.5) .. controls (4.75,1.5) and (5.5,0.5) .. (5.5,0);

\draw[thick,fill] (3.60,2.5) arc (0:360:1.5mm);
\node at (4.1,2.5) {$\beta_3$};

 
\end{scope}


\end{tikzpicture}
    \caption{A morphism in $\BcC$ (on the top) and its Poincar\'e dual presentation (on the bottom), where objects now correspond to arcs and morphisms to defects on lines and circles.}
    \label{figure-B2}
\end{figure}

==> figure-B3.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (10,4);

\draw[thick,dashed] (0,4) -- (8,4);
\draw[thick,dashed] (0,0) -- (8,0);

\node at (1.15,4.5) {$Y_1^+$};
\node at (2.65,4.5) {$Y_2^+$};
\node at (4.15,4.5) {$Y_3^-$};

\node at (1.15,-0.6) {$X_1^+$};

\draw[thick,->] (1,0) -- (1,0.75);
\draw[thick,->] (1,0.70) -- (1,3.5);
\draw[thick] (1,3.4) -- (1,4);

\draw[thick,fill] (1.15,2.75) arc (0:360:1.5mm);
\node at (0.4,2.72) {$\beta_2$};

\draw[thick,fill] (1.15,1.25) arc (0:360:1.5mm);
\node at (0.4,1.22) {$\beta_1$};

\draw[thick,<-] (2.5,4) .. controls (2.7,3) and (3.8,3) .. (4,4);


\draw[thick,fill] (3.05,3.37) arc (0:360:1.5mm);
\node at (2.4,3.0) {$\beta_3$};

\draw[thick,fill] (4.02,3.63) arc (0:360:1.5mm);
\node at (4.7,3.4) {$\id_{Y_3}$};

\node at (3.6,2.8) {$Y_3$};

\draw[thick,<-] (7,1.5) arc (0:120:0.75);
\node at (7.6,1.65) {$Z_3$};

\draw[thick,->] (7,1.5) arc (0:-90:0.75);
\node at (5.6,0.48) {$Z_1$};

\draw[thick,->] (6.25,0.75) arc (-90:-240:0.75);
\node at (5.15,2.2) {$Z_2$};

\draw[thick,fill] (7.00,1.05) arc (0:360:1.5mm);
\node at (7.4,0.65) {$\gamma_3$};

\draw[thick,fill] (5.72,1.25) arc (0:360:1.5mm);
\node at (5.0,1.2) {$\gamma_1$};

\draw[thick,fill] (6.60,2.22) arc (0:360:1.5mm);
\node at (6.5,2.70) {$\gamma_2$};

\node at (10,2) {$=$};
\end{scope}


\begin{scope}[shift={(12,0)}]
%\draw[thin,yellow] (0,0) grid (10,4);

\draw[thick,dashed] (0,4) -- (8,4);
\draw[thick,dashed] (0,0) -- (8,0);

\node at (1.15,4.5) {$Y_1^+$};
\node at (2.65,4.5) {$Y_2^+$};
\node at (4.15,4.5) {$Y_3^-$};

\node at (1.15,-0.6) {$X_1^+$};

\draw[thick,->] (1,0) -- (1,0.75);
\draw[thick,->] (1,0.70) -- (1,3.5);
\draw[thick] (1,3.4) -- (1,4);

\draw[thick,fill] (1.15,2.00) arc (0:360:1.5mm);
\node at (1.9,2.00) {$\beta_2\beta_1$};

\draw[thick,<-] (2.5,4) .. controls (2.7,3) and (3.8,3) .. (4,4);

\draw[thick,fill] (3.50,3.25) arc (0:360:1.5mm);
\node at (3.4,2.7) {$\beta_3$};

\draw[thick,<-] (7,1.5) arc (0:120:0.75);
\node at (7.0,2.40) {$Z_3$};

\draw[thick,->] (7,1.5) arc (0:-90:0.75);
\node at (5.4,0.65) {$Z_1$};

\draw[thick,->] (6.25,0.75) arc (-90:-240:0.75);
 

\draw[thick,fill] (7.00,1.05) arc (0:360:1.5mm);
\node at (7.4,0.65) {$\gamma_3$};

\draw[thick,fill] (5.72,1.75) arc (0:360:1.5mm);
\node at (4.7,1.75) {$\gamma_2\gamma_1$};

\end{scope}

\end{tikzpicture}
    \caption{A diagram of a morphism in $\BcC$ and its reduction. A further reduction is possible, with a single dot and interval on a circle, labelled, for instance, by  $\gamma_3\gamma_2\gamma_1$ and $Z_1$, respectively.}
    \label{figure-B3}
\end{figure}

==> figure-B4.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (11,4);

\draw[thick,dashed] (-1,4) -- (11,4);
\draw[thick,dashed] (-1,0) -- (11,0);

\node at (1.17,4.5) {$Y_1^+$};
\node at (2.67,4.5) {$Y_2^-$};
\node at (4.17,4.5) {$Y_3^-$};
\node at (5.67,4.5) {$Y_4^+$};

\node at (1.15,-0.6) {$X_1^-$};
\node at (2.65,-0.6) {$X_2^+$};
\node at (4.15,-0.6) {$X_3^-$};

\draw[thick,->] (0,2.0) .. controls (0,2.5) and (0.75,3) .. (0.75,3.5);

\draw[thick] (0.75,3.5) .. controls (0.75,3.7) and (1,3.8) .. (1,4);
\node at (0.1,3.1) {$\beta_1$};

\draw[thick,fill,white] (0.15,2) arc (0:360:1.5mm);
\draw[thick] (0.15,2) arc (0:360:1.5mm);
\node at (-0.25,1.5) {$Z_1$};


\draw[thick,<-] (1,2) .. controls (0.5,3) and (3.0,3.5) .. (2.5,4);

\draw[thick] (1,0) .. controls (1.5,0.5) and (1.5,1.5) .. (1,2);

\node at (0.90,1) {$\beta_2$};

\draw[thick,->] (2.5,0) -- (2.5,1.05);
\draw[thick] (2.5,1.03) -- (2.5,1.50);
\node at (3.00,0.6) {$\beta_3$};

\draw[thick,fill,white] (2.65,1.5) arc (0:360:1.5mm);
\draw[thick] (2.65,1.5) arc (0:360:1.5mm);
\node at (2.5,2) {$Z_2$};


\draw[thick,->] (3.5,2) .. controls (4.5,1.5) and (4.25,1.25) .. (4,0.5);
\draw[thick] (4,0.5) .. controls (3.9,0.2) and (3.9,0.2) .. (4,0);
\node at (4.65,1.0) {$\beta_4$};

\draw[thick,fill,white] (3.65,2) arc (0:360:1.5mm);
\draw[thick] (3.65,2) arc (0:360:1.5mm);
\node at (3.5,2.5) {$Z_3$};

\draw[thick] (4,4) .. controls (4.2,3.2) and (4.25,3.2) .. (4.45,3);
\draw[thick] (5.05,3) .. controls (5.25,3.2) and (5.3,3.2) .. (5.5,4);
\draw[thick,->] (4.45,3) .. controls (4.7,2.9) and (4.8,2.9) .. (5.05,3);
\node at (5.65,3.1) {$\beta_5$};


\draw[thick,fill,white] (1.15,4) arc (0:360:1.5mm);
\draw[thick] (1.15,4) arc (0:360:1.5mm);

\draw[thick,fill,white] (2.65,4) arc (0:360:1.5mm);
\draw[thick] (2.65,4) arc (0:360:1.5mm);

\draw[thick,fill,white] (4.15,4) arc (0:360:1.5mm);
\draw[thick] (4.15,4) arc (0:360:1.5mm);

\draw[thick,fill,white] (5.65,4) arc (0:360:1.5mm);
\draw[thick] (5.65,4) arc (0:360:1.5mm);

\draw[thick,fill,white] (1.15,0) arc (0:360:1.5mm);
\draw[thick] (1.15,0) arc (0:360:1.5mm);

\draw[thick,fill,white] (2.65,0) arc (0:360:1.5mm);
\draw[thick] (2.65,0) arc (0:360:1.5mm);

\draw[thick,fill,white] (4.15,0) arc (0:360:1.5mm);
\draw[thick] (4.15,0) arc (0:360:1.5mm);

\draw[thick,->] (6.5,2) .. controls (6.7,2.5) and (7.3,2.5) .. (7.5,2.5);  
\draw[thick] (7.5,2.5) .. controls (7.7,2.5) and (8.3,2.5) .. (8.5,2.75);
\node at (7.8,2.95) {$\beta_6$};

\draw[thick,fill,white] (6.65,2) arc (0:360:1.5mm);
\draw[thick] (6.65,2) arc (0:360:1.5mm);
\node at (5.9,1.9) {$Z_4$};

\draw[thick,fill,white] (8.65,2.75) arc (0:360:1.5mm);
\draw[thick] (8.65,2.75) arc (0:360:1.5mm);
\node at (9.1,2.8) {$Z_5$};

\draw[thick,->] (9,1.75) arc (90:-270:0.5);

\draw[thick,fill,white] (8.65,1.25) arc (0:360:1.5mm);
\draw[thick] (8.65,1.25) arc (0:360:1.5mm);
\node at (9.93,1.20) {$\beta_7$};
\node at (7.9,1.25) {$Z_6$};

\end{scope}


\end{tikzpicture}
    \caption{Morphisms $\beta_1,\beta_4\in \mcI^0$, $\beta_3\in \mcI^1$, and $\beta_6\in \mcI^0\cap \mcI^1$. }
    \label{figure-B4}
\end{figure}

==> figure-B5.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (2,4);

\draw[thick,dashed] (0,4) -- (2,4);
\draw[thick,dashed] (0,0) -- (2,0);

\node at (1.0,4.5) {$+$};


\draw[thick] (1.0,3.40) -- (1.0,4);
\node at (0.35,3.25) {$\beta_2$};
\draw[thick,->] (1.0,2.00) -- (1.0,3.45);
\node at (0.35,1.90) {$\beta_1$};
\draw[thick,->] (1.0,1.25) -- (1.0,2.05);

\draw[thick,fill,white] (1.15,4) arc (0:360:1.5mm);
\draw[thick] (1.15,4) arc (0:360:1.5mm);

\draw[thick,fill,white] (1.15,2.6) arc (0:360:1.5mm);
\draw[thick] (1.15,2.6) arc (0:360:1.5mm);

\draw[thick,fill,white] (1.15,1.25) arc (0:360:1.5mm);
\draw[thick] (1.15,1.25) arc (0:360:1.5mm);

\node at (3.25,2) {$=$};
\end{scope}


\begin{scope}[shift={(4.5,0)}]
%\draw[thin,yellow] (0,0) grid (2,4);

\draw[thick,dashed] (0,4) -- (2,4);
\draw[thick,dashed] (0,0) -- (2,0);

\node at (1.0,4.5) {$+$};


\draw[thick] (1.0,2.85) -- (1.0,4);
\draw[thick,->] (1.0,1.45) -- (1.0,2.90);
\node at (0.2,2.50) {$\beta_2 \beta_1$};
 
\draw[thick,fill,white] (1.15,4) arc (0:360:1.5mm);
\draw[thick] (1.15,4) arc (0:360:1.5mm);

\draw[thick,fill,white] (1.15,1.45) arc (0:360:1.5mm);
\draw[thick] (1.15,1.45) arc (0:360:1.5mm);
\end{scope}



\begin{scope}[shift={(11,0)}]
%\draw[thin,yellow] (0,0) grid (2,4);

\draw[thick,dashed] (0,4) -- (2,4);
\draw[thick,dashed] (0,0) -- (2,0);

\node at (1.0,-0.5) {$+$};


\draw[thick] (1.0,2.10) -- (1.0,2.75);
\node at (0.35,2.00) {$\beta_1$};
\draw[thick,->] (1.0,0.75) -- (1.0,2.15);
\node at (0.35,0.65) {$\beta_2$};
\draw[thick,->] (1.0,0) -- (1.0,0.80);


\draw[thick,fill,white] (1.15,2.6) arc (0:360:1.5mm);
\draw[thick] (1.15,2.6) arc (0:360:1.5mm);

\draw[thick,fill,white] (1.15,1.35) arc (0:360:1.5mm);
\draw[thick] (1.15,1.35) arc (0:360:1.5mm);

\draw[thick,fill,white] (1.15,0) arc (0:360:1.5mm);
\draw[thick] (1.15,0) arc (0:360:1.5mm);

\node at (3.25,2) {$=$};
\end{scope}


\begin{scope}[shift={(15.5,0)}]
%\draw[thin,yellow] (0,0) grid (2,4);

\draw[thick,dashed] (0,4) -- (2,4);
\draw[thick,dashed] (0,0) -- (2,0);

\node at (1.0,-0.5) {$+$};


\draw[thick] (1.0,1.45) -- (1.0,2.55);
\draw[thick,->] (1.0,0.0) -- (1.0,1.50);
\node at (0.2,1.10) {$\beta_1 \beta_2$};

\draw[thick,fill,white] (1.15,2.55) arc (0:360:1.5mm);
\draw[thick] (1.15,2.55) arc (0:360:1.5mm);

\draw[thick,fill,white] (1.15,0) arc (0:360:1.5mm);
\draw[thick] (1.15,0) arc (0:360:1.5mm);
\end{scope}



\end{tikzpicture}
    \caption{Left: $\beta_1\in \mcI^0$. Right: $\beta_1\in \mcI^1$. }
    \label{figure-B5}
\end{figure}

==> figure-B6.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (6,3);
\draw[thick,dashed] (0,3) -- (6,3);
\draw[thick,dashed] (0,0) -- (6,0);

\draw[thick,->] (0.5,0.5) .. controls (0.7,1.60) and (1.05,1.60) .. (1.25,1.75);
\node at (0.35,1.50) {$\beta_1$};

\draw[thick,->] (1.25,1.75) .. controls (1.45,2) and (2.3,2) .. (2.5,1);
\node at (2.85,1.6) {$\beta_2$};

\draw[thick,->] (2.5,1) .. controls (2.7,0.25) and (3.8,0.25) .. (4,2);
\node at (4.25,1.10) {$\beta_3$};

\draw[thick] (4,2) .. controls (4.25,2.5) and (4.75,2.5) .. (5,2.5);

\draw[thick,fill,white] (0.65,0.5) arc (0:360:1.5mm);
\draw[thick] (0.65,0.5) arc (0:360:1.5mm);

\draw[thick,fill,white] (2.15,1.77) arc (0:360:1.5mm);
\draw[thick] (2.15,1.77) arc (0:360:1.5mm);

\draw[thick,fill,white] (3.35,0.55) arc (0:360:1.5mm);
\draw[thick] (3.35,0.55) arc (0:360:1.5mm);

\draw[thick,fill,white] (5.15,2.5) arc (0:360:1.5mm);
\draw[thick] (5.15,2.5) arc (0:360:1.5mm);
 
\node at (7.5,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(9,0)}]
%\draw[thin,yellow] (0,0) grid (4,3);
\draw[thick,dashed] (0.25,3) -- (4.25,3);
\draw[thick,dashed] (0.25,0) -- (4.25,0);

\draw[thick,->] (1.5,0.50) -- (1.5,1.65);
\draw[thick] (1.5,1.60) -- (1.5,2.50);

\node at (2.8,1.5) {$\beta_3\beta_2\beta_1$};

\draw[thick,fill,white] (1.65,2.5) arc (0:360:1.5mm);
\draw[thick] (1.65,2.5) arc (0:360:1.5mm);

\draw[thick,fill,white] (1.65,0.5) arc (0:360:1.5mm);
\draw[thick] (1.65,0.5) arc (0:360:1.5mm);

\end{scope}

\end{tikzpicture}
    \caption{A reduction of an arbitrary floating interval. The product of morphisms is in the intersection $\mcI^0\cap \mcI^1$ of the two ideals, since $\beta_1\in\mcI^0$ and $\beta_3\in \mcI^1$.}
    \label{figure-B6}
\end{figure}

==> figure-B7.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (-1,0) grid (7,4);

\draw[thick,dashed] (-1,4) -- (7,4);
\draw[thick,dashed] (-1,0) -- (7,0);

\node at (1.15,4.5) {$X_1^+$};
\node at (2.65,4.5) {$X_2^-$};

\draw[thick] (1,4) .. controls (1.05,3.30) and (1.20,3.30) .. (1.23,3.24);

\draw[thick] (2.27,3.24) .. controls (2.30,3.30) and (2.45,3.30) .. (2.5,4);

\draw[thick,<-] (1.23,3.24) .. controls (1.45,3.00) and (2.05,3.00) .. (2.27,3.24);

\node at (2.1,2.7) {$\beta$};


\draw[thick,<-] (1,0.55) arc (-90:270:0.75);

\node at (-0.15,1.25) {$\gamma_1$};

\draw[thick,fill,white] (1.90,1.25) arc (0:360:1.5mm);
\draw[thick] (1.90,1.25) arc (0:360:1.5mm);
\node at (2.35,1.25) {$Y_1$};


\draw[thick,fill,white] (1.15,4) arc (0:360:1.5mm);
\draw[thick] (1.15,4) arc (0:360:1.5mm);

\draw[thick,fill,white] (2.65,4) arc (0:360:1.5mm);
\draw[thick] (2.65,4) arc (0:360:1.5mm);


\draw[thick,->] (4,2) .. controls (4.2,2.5) and (4.8,2.5) .. (5,2.5);
\node at (5.5,2.1) {$\gamma_2$};

\draw[thick] (5,2.5) .. controls (5.2,2.5) and (5.8,2.5) .. (6,3);

\draw[thick,fill,white] (4.15,2) arc (0:360:1.5mm);
\draw[thick] (4.15,2) arc (0:360:1.5mm);
\node at (4,1.4) {$Y_2$};

\draw[thick,fill,white] (6.15,3) arc (0:360:1.5mm);
\draw[thick] (6.15,3) arc (0:360:1.5mm);
\node at (6.65,3) {$Y_3$};
\end{scope}    

\begin{scope}[shift={(12,0)}]
%\draw[thin,yellow] (0,0) grid (8,4);

\draw[thick,dashed] (-1,4) -- (8,4);
\draw[thick,dashed] (-1,0) -- (8,0);

\node at (1.15,4.5) {$X_1^+$};
\node at (2.65,4.5) {$X_2^-$};

\draw[thick,->] (1,2.5) -- (1,3.45);
\draw[thick] (1,3.40) -- (1,4.00);
\node at (0.4,3.2) {$\beta_1$};

\draw[thick,fill,white] (1.15,2.5) arc (0:360:1.5mm);
\draw[thick] (1.15,2.5) arc (0:360:1.5mm);
\node at (1.1,1.85) {$Y_1$};

\draw[thick,->] (2.5,2.5) -- (2.5,3.45);
\draw[thick] (2.5,3.40) -- (2.5,4.00);
\node at (3.1,3.2) {$\beta_2$};

\draw[thick,fill,white] (2.65,2.5) arc (0:360:1.5mm);
\draw[thick] (2.65,2.5) arc (0:360:1.5mm);
\node at (2.6,1.85) {$Y_2$};

\draw[thick,<-] (-0.25,0.55) arc (-90:270:0.60);

\draw[thick,fill,white] (0.46,1.25) arc (0:360:1.5mm);
\draw[thick] (0.46,1.25) arc (0:360:1.5mm);

\draw[thick,<-] (2.0,0.75) .. controls (2.5,1.0) and (2.8,1.0) .. (3.00,1.0);
\draw[thick] (1.5,0.5) -- (2.0,0.75);

\draw[thick,fill,white] (1.65,0.5) arc (0:360:1.5mm);
\draw[thick] (1.65,0.5) arc (0:360:1.5mm);

\draw[thick,fill,white] (3.15,1.0) arc (0:360:1.5mm);
\draw[thick] (3.15,1.0) arc (0:360:1.5mm);


\draw[thick,<-] (5.5,1) arc (-90:90:0.75);
\draw[thick,<-] (5.5,2.5) arc (90:270:0.75);

\draw[thick,fill,white] (6.40,1.75) arc (0:360:1.5mm);
\draw[thick] (6.40,1.75) arc (0:360:1.5mm);

\draw[thick,fill,white] (4.90,1.75) arc (0:360:1.5mm);
\draw[thick] (4.90,1.75) arc (0:360:1.5mm);

\draw[thick,->] (6.5,3) -- (7.25,2.25);
\draw[thick] (7.25,2.25) .. controls (7.45,2) and (7.8,2) .. (8,2.0);

\draw[thick,fill,white] (6.65,3) arc (0:360:1.5mm);
\draw[thick] (6.65,3) arc (0:360:1.5mm);

\draw[thick,fill,white] (8.15,2) arc (0:360:1.5mm);
\draw[thick] (8.15,2) arc (0:360:1.5mm);


\draw[thick,fill,white] (1.15,4) arc (0:360:1.5mm);
\draw[thick] (1.15,4) arc (0:360:1.5mm);

\draw[thick,fill,white] (2.65,4) arc (0:360:1.5mm);
\draw[thick] (2.65,4) arc (0:360:1.5mm);

\end{scope}

\end{tikzpicture}
    \caption{Two types of morphisms from the empty sequence to $(X_1^+,X_2^-)$. In the first type an arc connects two endpoints at the top boundary. In the second type each endpoint bounds a half-interval. For the second type of morphisms the corresponding endomorphism of $\one$ given by the union of floating components is depicted schematically, as a collection of oriented intervals and circles.    }
    \label{figure-B7}
\end{figure}

==> figure-BB1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (10,4);
\draw[thick,dashed] (0,4) -- (10,4);
\draw[thick,dashed] (0,0) -- (10,0);

\node at (-1.75,2.1) {$h$};
\node at (-0.75,2) {$=$};

\draw[thick,->] (1,0) -- (1,0.65);
\draw[thick] (1,0.55) -- (1,1.00);

\draw[thick,->] (3,0) .. controls (3.2,3) and (6.5,1) .. (6.9,3.5);
\draw[thick] (6.9,3.5) .. controls (6.93,3.50) and (6.95,3.75) .. (7,4);

\draw[thick,->] (5,0) .. controls (4.8,2) and (1.2,1) .. (1.05,3.75);
\draw[thick] (1,4) .. controls (1.02,3.85) and (1.04,3.75) .. (1.05,3.75);

\draw[thick,->] (9,2.5) -- (9,3.5);
\draw[thick] (9,3.5) -- (9,4);

\draw[thick,->] (3,2.75) -- (3,3.65);
\draw[thick] (3,3.55) -- (3,4);

\draw[thick,->] (7,0) -- (7,0.85);
\draw[thick] (7,0.75) -- (7,1.5);

\draw[thick,->] (9,0) .. controls (8.8,3) and (5.3,2.5) .. (5.1,3.5);
\draw[thick] (5,4) .. controls (5.03,3.8) and (5.07,3.6) .. (5.1,3.5);

\draw[thick,fill] (1.15,1) arc (0:360:1.5mm);

\draw[thick,fill] (1.62,2.5) arc (0:360:1.5mm);

\draw[thick,fill] (3.15,2.8) arc (0:360:1.5mm);

\draw[thick,fill] (5.15,2) arc (0:360:1.5mm);

\draw[thick,fill] (7.15,1.35) arc (0:360:1.5mm);

\draw[thick,fill] (8.80,1.25) arc (0:360:1.5mm);

\draw[thick,fill] (9.15,2.5) arc (0:360:1.5mm);

\node at (0.4,1) {$z_1$};
\node at (0.85,2.5) {$x_1$};
\node at (3.65,2.75) {$y_1$};

\node at (4.85,2.50) {$x_2$};
\node at (6.35,1.35) {$z_2$};
\node at (9.30,1.20) {$x_3$};
\node at (9.60,2.42) {$y_2$};

\end{scope}



\end{tikzpicture}
    \caption{An endomorphism of $X^{\otimes (d+1)}$ in the Brauer category with boundary.}
    \label{figure-BB1}
\end{figure}

==> figure-BB2.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,yellow] (0,0) grid (10,4);
\draw[thick,dashed] (0,4) -- (10,4);
\draw[thick,dashed] (0,0) -- (10,0);

\draw[thick,->] (1,0) -- (1,3.5);
\draw[thick] (1,3.4) -- (1,4.0);

\draw[thick,->] (3,0) -- (3,3.5);
\draw[thick] (3,3.4) -- (3,4.0);

\draw[thick,->] (5,0) -- (5,3.5);
\draw[thick] (5,3.4) -- (5,4.0);

\draw[thick,->] (7,0) -- (7,0.65);
\draw[thick] (7,0.55) -- (7,1.05);

\draw[thick,->] (9,0) -- (9,0.65);
\draw[thick] (9,0.55) -- (9,1.05);

\draw[thick,->] (7,2.95) -- (7,3.65);
\draw[thick] (7,3.55) -- (7,4.00);

\draw[thick,->] (9,2.95) -- (9,3.65);
\draw[thick] (9,3.55) -- (9,4.00);

\draw[thick,fill] (1.15,2.0) arc (0:360:1.5mm);
\draw[thick,fill] (3.15,2.0) arc (0:360:1.5mm);
\draw[thick,fill] (5.15,2.0) arc (0:360:1.5mm);

\draw[thick,fill] (7.15,1.0) arc (0:360:1.5mm);
\draw[thick,fill] (9.15,1.0) arc (0:360:1.5mm);

\draw[thick,fill] (7.15,3.0) arc (0:360:1.5mm);
\draw[thick,fill] (9.15,3.0) arc (0:360:1.5mm);

\node at (0.35,2) {$x_1$};
\node at (2.35,2) {$x_2$};
\node at (4.35,2) {$x_3$};

\node at (7.00,2.48) {$y_1$};
\node at (9.00,2.48) {$y_2$};

\node at (7.00,1.47) {$z_1$};
\node at (9.00,1.47) {$z_2$};

\end{tikzpicture}
    \caption{A reduction $h'$ of an endomorphism of $X^{\otimes (d+1)}$ given by composing with permutations at both sides of the endomorphism.}
    \label{figure-BB2}
\end{figure}

==> figure-BB3.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (10,4);

\draw[thick,->] (4.1,2) arc (-180:180:1);
\draw[thick,->] (3.0,2) arc (-180:180:2);
\draw[thick,->] (2.0,2) arc (-180:180:3);

\draw[thick,fill,white] (5.25,2.5) rectangle (10.75,1.5);

\draw[thick] (5.5,2.5) rectangle (10.5,1.5);

\node at (8.0,2) {$e_{X,d+1}^-$};

\draw[thick,->] (9,2.5) -- (9,3.15);
\draw[thick] (9,3.10) -- (9,3.5);

\draw[thick,->] (10,2.5) -- (10,3.15);
\draw[thick] (10,3.10) -- (10,3.5);

\draw[thick,->] (9,0.5) -- (9,1.15);
\draw[thick] (9,1.05) -- (9,1.5);

\draw[thick,->] (10,0.5) -- (10,1.15);
\draw[thick] (10,1.05) -- (10,1.5);

\draw[thick,fill] (9.15,3.5) arc (0:360:1.5mm);
\draw[thick,fill] (10.15,3.5) arc (0:360:1.5mm);

\node at (9,4) {$z_1$};
\node at (10,4) {$z_2$};

\draw[thick,fill] (9.15,0.5) arc (0:360:1.5mm);
\draw[thick,fill] (10.15,0.5) arc (0:360:1.5mm);

\node at (9,-0.1) {$y_1$};
\node at (10,-0.1) {$y_2$};


\draw[thick,fill] (5.85,2.8) arc (0:360:1.5mm);
\draw[thick,fill] (6.57,3.38) arc (0:360:1.5mm);
\draw[thick,fill] (7.42,3.93) arc (0:360:1.5mm);

\node at (5.85,3.20) {$x_1$}; 
\node at (6.65,3.75) {$x_2$}; 
\node at (7.65,4.35) {$x_3$}; 

\end{scope}


\end{tikzpicture}
    \caption{Closure of $h'\circ e^-_{X,d+1}$.}
    \label{figure-BB3}
\end{figure}

==> figure-BB4.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick,->] (-1.9,2) arc (-180:180:1);
\draw[thick,->] (-3.0,2) arc (-180:180:2);

\draw[thick,fill,white] (-0.5,2.5) rectangle (2.5,1.5);

\draw[thick] (-0.5,2.5) rectangle (2.5,1.5);

\draw[thick,->] (2,2.5) -- (2,3.15);
\draw[thick] (2,3.10) -- (2,3.5);

\draw[thick,->] (2,0.5) -- (2,1.15);
\draw[thick] (2,1.05) -- (2,1.5);

\draw[thick,fill] (2.15,3.5) arc (0:360:1.5mm);
\draw[thick,fill] (2.15,0.5) arc (0:360:1.5mm);

\node at (2,4) {$z_1$};
\node at (2,-0.1) {$y_1$};

\draw[thick,fill] (-0.15,2.8) arc (0:360:1.5mm);
\draw[thick,fill] ( 0.57,3.38) arc (0:360:1.5mm);

\node at (-0.15,3.20) {$x_1$}; 
\node at ( 0.65,3.75) {$x_2$}; 

\node at (1,2) {$e_3^-$};

\node at (3.5,2) {$=$};
\end{scope}



\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick,->] (-2,2) arc (-180:180:1);
\draw[thick,->] (-3.0,2) arc (-180:180:2);

\draw[thick,->] (2,0.5) -- (2,2.15);
\draw[thick] (2,2.05) -- (2,3.5);

\draw[thick,fill] (2.15,3.5) arc (0:360:1.5mm);
\draw[thick,fill] (2.15,0.5) arc (0:360:1.5mm);

\node at (2,4) {$z_1$};
\node at (2,-0.1) {$y_1$};

\draw[thick,fill] (0.15,2) arc (0:360:1.5mm);
\draw[thick,fill] (1.15,2) arc (0:360:1.5mm);

\node at (0.39,2.40) {$x_1$}; 
\node at (1.43,2.50) {$x_2$}; 

\node at (3.5,2) {$-$};
\end{scope}

\begin{scope}[shift={(16,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick,->] (-1.9,2) arc (-180:180:1);
\draw[thick,->] (-3.0,2) arc (-180:180:2);

\draw[thick,fill,white] (-0.5,2.5) rectangle (2.5,1.5);

\draw[thick] (-0.055,2.54) .. controls (0.07,2) and (0.9,2.10) .. (0.93,1.45);

\draw[thick] (-0.055,1.46) .. controls (0.07,2.0) and (0.9,1.90) .. (0.93,2.55);


\draw[thick,->] (2,0.5) -- (2,2.15);
\draw[thick] (2,2.05) -- (2,3.5);

\draw[thick,fill] (2.15,3.5) arc (0:360:1.5mm);
\draw[thick,fill] (2.15,0.5) arc (0:360:1.5mm);

\node at (2,4) {$z_1$};
\node at (2,-0.1) {$y_1$};

\draw[thick,fill] (-0.15,2.8) arc (0:360:1.5mm);
\draw[thick,fill] ( 0.57,3.38) arc (0:360:1.5mm);

\node at (-0.15,3.20) {$x_1$}; 
\node at ( 0.65,3.75) {$x_2$}; 
\end{scope}

\begin{scope}[shift={(8,-6)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\node at (-4.5,2) {$-$};

\draw[thick,->] (-1.9,2) arc (-180:180:1);
\draw[thick,->] (-3.0,2) arc (-180:180:2);

\draw[thick,fill,white] (0.5,2.5) rectangle (2.5,1.5);
 
\draw[thick,->] (0.93,1.45) -- (1.82,3.15);
\draw[thick] (1.80,3.10) -- (2,3.5);

\draw[thick,->] (2,0.5) -- (1.68,1.15);
\draw[thick] (1.72,1.05) -- (0.94,2.53);

\draw[thick,fill] (2.15,3.5) arc (0:360:1.5mm);
\draw[thick,fill] (2.15,0.5) arc (0:360:1.5mm);

\node at (2,4) {$z_1$};
\node at (2,-0.1) {$y_1$};

\draw[thick,fill] (-0.15,2.8) arc (0:360:1.5mm);
\draw[thick,fill] ( 0.57,3.38) arc (0:360:1.5mm);

\node at (-0.15,3.20) {$x_1$};
\node at ( 0.65,3.75) {$x_2$};
\end{scope}

\begin{scope}[shift={(16,-6)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\node at (-4.5,2) {$+$};

\draw[thick,->] (-1.9,2) arc (-180:180:1);
\draw[thick,->] (-3.0,2) arc (-180:180:2);

\draw[thick,fill,white] (-0.5,2.5) rectangle (2.5,1.5);


\draw[thick,->] (2,2.5) -- (2,3.15);
\draw[thick] (2,3.10) -- (2,3.5);

\draw[thick,->] (2,0.5) -- (2,1.15);
\draw[thick] (2,1.05) -- (2,1.5);

\draw[thick,fill] (2.15,3.5) arc (0:360:1.5mm);
\draw[thick,fill] (2.15,0.5) arc (0:360:1.5mm);

\node at (2,4) {$z_1$};
\node at (2,-0.1) {$y_1$};

\draw[thick,fill] (-0.15,2.8) arc (0:360:1.5mm);
\draw[thick,fill] ( 0.57,3.38) arc (0:360:1.5mm);

\node at (-0.15,3.20) {$x_1$}; 
\node at ( 0.65,3.75) {$x_2$}; 

\draw[thick] (-0.05,2.55) .. controls (0,2) and (1.9,2) .. (2,1.5);

\draw[thick] (-0.06,1.45) .. controls (0.1,2) and (0.8,2) .. (0.93,2.57);
\draw[thick] (0.915,1.45) .. controls (1.0,2) and (1.9,2) .. (2,2.5);
\end{scope}


\begin{scope}[shift={(8,-12)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\node at (-4.5,2) {$+$};

\draw[thick,->] (-1.9,2) arc (-180:180:1);
\draw[thick,->] (-3.0,2) arc (-180:180:2);

\draw[thick,fill,white] (-0.5,2.5) rectangle (2.5,1.5);

\draw[thick,->] (2,2.5) -- (2,3.15);
\draw[thick] (2,3.10) -- (2,3.5);

\draw[thick,->] (2,0.5) -- (2,1.15);
\draw[thick] (2,1.05) -- (2,1.5);

\draw[thick,fill] (2.15,3.5) arc (0:360:1.5mm);
\draw[thick,fill] (2.15,0.5) arc (0:360:1.5mm);

\node at (2,4) {$z_1$};
\node at (2,-0.1) {$y_1$};

\draw[thick,fill] (-0.15,2.8) arc (0:360:1.5mm);
\draw[thick,fill] ( 0.57,3.38) arc (0:360:1.5mm);

\node at (-0.15,3.20) {$x_1$}; 
\node at ( 0.65,3.75) {$x_2$}; 


\draw[thick] (-0.05,1.45) .. controls (0,2) and (1.9,2) .. (2,2.5);

\draw[thick] (-0.06,2.55) .. controls (0.1,2) and (0.8,2) .. (0.93,1.43);
\draw[thick] (0.915,2.55) .. controls (1.0,2) and (1.9,2) .. (2,1.5);
\end{scope}


\begin{scope}[shift={(16,-12)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\node at (-4.5,2) {$-$};

\draw[thick,->] (-1.9,2) arc (-180:180:1);
\draw[thick,->] (-3.0,2) arc (-180:180:2);

\draw[thick,fill,white] (-0.5,2.5) rectangle (0.5,1.5);

\draw[thick,->] (-0.06,1.45) -- (1.5,3.05);
\draw[thick] (1.5,3.05) -- (2,3.5);

\draw[thick,->] (2,0.5) -- (1.4,1.15);
\draw[thick] (1.5,1.05) -- (-0.06,2.55);

\draw[thick,fill] (2.15,3.5) arc (0:360:1.5mm);
\draw[thick,fill] (2.15,0.5) arc (0:360:1.5mm);

\node at (2,4) {$z_1$};
\node at (2,-0.1) {$y_1$};

\draw[thick,fill] (-0.15,2.8) arc (0:360:1.5mm);
\draw[thick,fill] ( 0.57,3.38) arc (0:360:1.5mm);

\node at (-0.15,3.20) {$x_1$}; 
\node at ( 0.65,3.75) {$x_2$}; 
\end{scope}

\begin{scope}[shift={(8,-14)}]
%\draw[thin,yellow] (0,0) grid (5,4);
\node at (-4.5,0) {$=$};

\node at (5.0,0) {$\alpha(x_1)\alpha(x_2)\alpha(z_1y_1)- \alpha(x_1x_2)\alpha(z_1y_1)- \alpha(x_1)\alpha(z_1x_2y_1)$};

\node at (-2.5,-1) {$+$};

\node at (4.15,-1) {$ \alpha(z_1x_2x_1y_1)+ \alpha(z_1x_1x_2y_1)- \alpha(x_2)\alpha(z_1x_1y_1)$};


\end{scope}


\end{tikzpicture}
    \caption{An example of expanding the antisymmetrizer in the closure for $d+1=3$ and $m=1$.}
    \label{figure-BB4}
\end{figure}

==> figure-BB5.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick,->] (0,0) -- (0,1.75);
\draw[thick] (0,1.65) -- (0,3.0);

\draw[thick,fill] (0.15,0) arc (0:360:1.5mm);
\draw[thick,fill] (0.15,3) arc (0:360:1.5mm);

\draw[thick,->] (0.75,1.50) -- (2.25,1.50);

\node at (-0.5,3) {$u$};
\node at (-0.5,0) {$v$};
\end{scope}

\begin{scope}[shift={(3.50,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick,->] (0,0) -- (0,1.75);
\draw[thick] (0,1.65) -- (0,3.0);

\draw[thick,fill] (0.15,0) arc (0:360:1.5mm);
\draw[thick,fill] (0.15,3) arc (0:360:1.5mm);

\node at (-0.5,3) {$u$};
\node at (-0.5,0) {$v$};

\draw[thick,dashed,->] (0,3) .. controls (0.1,4) and (1.9,4) .. (2,3);

\draw[thick,dashed] (0,0) .. controls (0.1,-1) and (1.9,-1) .. (2,0);

\draw[thick,dashed] (2,3) .. controls (2.15,2.75) and (2.15,0.25) .. (2,0);

\end{scope}

\begin{scope}[shift={(7.5,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick,dashed] (0,3) -- (1,3);

\draw[thick,dashed] (0,0) -- (1,0);

\draw[thick,dashed] (0.5,0) -- (0.5,3);

\node at (1.5,3) {$\one$};
\node at (1.5,0) {$\one$};

\draw[thick,->] (1.5,0.5) -- (1.5,2.5);
\node at (2.27,1.45) {$\id_{\one}$};
\end{scope}

\begin{scope}[shift={(11.5,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick,<-,dashed] (2,1.5) arc (0:360:1);

\node at (2.65,1.5) {$=$};
\node at (3.50,1.55) {$\id_{\one}$};
\end{scope}

\begin{scope}[shift={(17.25,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick,dashed,->] (0,3) .. controls (0.25,2) and (2.25,2) .. (2.5,3);
\draw[thick,dashed,<-] (0,0) .. controls (0.25,1) and (2.25,1) .. (2.5,0);

\node at (3.5,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(21.5,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick,dashed,<-] (0,0) .. controls (1,0.25) and (1,2.75) .. (0,3);

\draw[thick,dashed,->] (3,0) .. controls (2,0.25) and (2,2.75) .. (3,3);

\end{scope}



\end{tikzpicture}
    \caption{Left: closing up a decorated interval into a circle with a dashed line. Dashed line denotes the identity morphism of the object $\one$. Right: dashed line relations.}
    \label{figure-BB5}
\end{figure}

==> figure-BB6.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,3.00)}]
%\draw[thin,yellow] (0,0) grid (5,3);

\node at (-0.15,1.50) {$v_0$};
\node at (3.95,1.50) {$v_1$};

\draw[thick] (0.15,2) arc (0:360:1.5mm);

\draw[thick,->] (0.35,2.25) .. controls (0.75,3.00) and (3.25,3.00) ..(3.65,2.25);
\draw[thick,<-] (0.35,1.75) .. controls (0.75,1.00) and (3.25,1.00) ..(3.65,1.75);

\draw[thick] (4.15,2) arc (0:360:1.5mm);

\draw[thick,->] (4.35,2.50) arc (145:-145:0.75);

%\node at (2,3.20) {$\iota$};
%\node at (2,0.75) {$p$};
%\node at (6.15,2) {$h$};

\end{scope}



\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\node at (0,2) {$\kk$};

\draw[thick,->] (0.35,2.25) .. controls (0.75,3.00) and (3.25,3.00) ..(3.65,2.25);
\draw[thick,<-] (0.35,1.75) .. controls (0.75,1.00) and (3.25,1.00) ..(3.65,1.75);

\node at (4,2) {$V$};

\draw[thick,->] (4.35,2.50) arc (145:-145:0.75);

\node at (2,3.20) {$\iota$};
\node at (2,0.75) {$p$};
\node at (6.15,2) {$h$};

\end{scope}

\begin{scope}[shift={(8.5,0)}]
%\draw[thin,yellow] (0,0) grid (10,4);
\node at (2,2.55) {$p h^n \iota = \alpha_n$};
\node at (2,1.45) {$\tr_V(h^n)= \alpha_{n+1}$};

\node at (4.5,2) {$\Bigg \}$};

\node at (5.5,2) {$\Large\Longrightarrow$};

\node at (9,2) {$p h^{n+1}\iota = \tr_V(h^n)$};


\end{scope}


\end{tikzpicture}
    \caption{Left: the quiver for our data of spaces and maps. Right: relations on $\iota,p$ and $h$.}
    \label{figure-BB6}
\end{figure}

==> figure-C1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);
\draw[thick,dashed] (0,4) -- (2,4);
\draw[thick,dashed] (0,0) -- (2,0);

\node at (1.15,4.5) {$X^+$};

\draw[thick] (1,2.80) -- (1,4);
\draw[thick,->] (1,1.25) -- (1,2.85);

\draw[thick,fill,white] (1.15,1.25) arc (0:360:1.5mm);
\draw[thick] (1.15,1.25) arc (0:360:1.5mm);

\draw[thick,fill,white] (1.15,4.0) arc (0:360:1.5mm);
\draw[thick] (1.15,4.0) arc (0:360:1.5mm);

\draw[thick] (3.55,2.35) -- (5.05,2.35);
\draw[thick] (3.55,2.15) -- (5.05,2.15);
\draw[thick] (4.80,2.75) -- (5.15,2.25);
\draw[thick] (4.80,1.75) -- (5.15,2.25);
\end{scope}

\begin{scope}[shift={(6.6,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick,dashed] (0,4) -- (2,4);
\draw[thick,dashed] (0,0) -- (2,0);

\node at (1.15,4.5) {$Y^+$};

\draw[thick,->] (1,1.25) -- (1,1.95);
\draw[thick,->] (1,1.90) -- (1,3.40);
\draw[thick] (1,3.35) -- (1,4.0);
\node at (1.55,3.22) {$\beta$};
\node at (1.55,2.35) {$X$};

\draw[thick,fill,white] (1.15,2.35) arc (0:360:1.5mm);
\draw[thick] (1.15,2.35) arc (0:360:1.5mm);


\draw[thick,fill,white] (1.15,1.25) arc (0:360:1.5mm);
\draw[thick] (1.15,1.25) arc (0:360:1.5mm);

\draw[thick,fill,white] (1.15,4.0) arc (0:360:1.5mm);
\draw[thick] (1.15,4.0) arc (0:360:1.5mm);
\end{scope}



\begin{scope}[shift={(12.75,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);
\draw[thick,dashed] (0,4) -- (2,4);
\draw[thick,dashed] (0,0) -- (2,0);

\node at (1.15,4.5) {$X^+$};

\draw[thick] (1,2.80) -- (1,4);
\draw[thick,->] (1,1.25) -- (1,2.85);

\draw[thick,fill,white] (1.15,1.25) arc (0:360:1.5mm);
\draw[thick] (1.15,1.25) arc (0:360:1.5mm);
\node at (1.43,1) {$g$};

\draw[thick,fill,white] (1.15,4.0) arc (0:360:1.5mm);
\draw[thick] (1.15,4.0) arc (0:360:1.5mm);

\draw[thick] (3.55,2.35) -- (5.05,2.35);
\draw[thick] (3.55,2.15) -- (5.05,2.15);
\draw[thick] (4.80,2.75) -- (5.15,2.25);
\draw[thick] (4.80,1.75) -- (5.15,2.25);
\end{scope}


\begin{scope}[shift={(19.35,0)}]
%\draw[thin,yellow] (0,0) grid (2,4);
\draw[thick,dashed] (0,4) -- (2,4);
\draw[thick,dashed] (0,0) -- (2,0);

\node at (1.15,4.5) {$Y^+$};

\draw[thick] (1,2.80) -- (1,4);
\draw[thick,->] (1,1.25) -- (1,2.85);

\draw[thick,fill,white] (1.15,1.25) arc (0:360:1.5mm);
\draw[thick] (1.15,1.25) arc (0:360:1.5mm);
\node at (2.60,1) {$\mcG_r(\beta)(g)$};

\draw[thick,fill,white] (1.15,4.0) arc (0:360:1.5mm);
\draw[thick] (1.15,4.0) arc (0:360:1.5mm);
\end{scope}


\end{tikzpicture}
    \caption{Applying a morphism to a half-interval. }
    \label{figure-C1}
\end{figure}

==> figure-C2.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (2,9);
\draw[thick,dashed] (0,9) -- (2,9);

\draw[thick,dashed] (0,5.25) -- (2,5.25);
\draw[thick,dashed] (0,3.75) -- (2,3.75);

\draw[thick,dashed] (0,0) -- (2,0);

\node at (1.60,8.0) {$g_1$};
\draw[thick] (1,7.35) -- (1,8.0);
\draw[thick,->] (1,6.5) -- (1,7.40); 

\draw[thick] (1,5.95) -- (1,6.5);
\draw[thick,->] (1,5.25) -- (1,6.0);

\draw[thick] (1,2.55) -- (1,3.75);
\draw[thick,->] (1,1) -- (1,2.60); 
\node at (1.60,0.85) {$g_0$};

\draw[thick,fill,white] (1.15,8.0) arc (0:360:1.5mm);
\draw[thick] (1.15,8.0) arc (0:360:1.5mm);

\draw[thick,fill,white] (1.15,6.50) arc (0:360:1.5mm);
\draw[thick] (1.15,6.50) arc (0:360:1.5mm);
\node at (1.60,6.50) {$Y$};
 
\draw[thick,fill,white] (1.15,5.25) arc (0:360:1.5mm);
\draw[thick] (1.15,5.25) arc (0:360:1.5mm);

\node at (1.15,4.5) {$X^+$};

\draw[thick,fill,white] (1.15,3.75) arc (0:360:1.5mm);
\draw[thick] (1.15,3.75) arc (0:360:1.5mm);

\draw[thick,fill,white] (1.15,1) arc (0:360:1.5mm);
\draw[thick] (1.15,1) arc (0:360:1.5mm);

\draw[thick] (3.55,4.6) -- (5.05,4.6);
\draw[thick] (3.55,4.4) -- (5.05,4.4);
\draw[thick] (4.80,5.0) -- (5.15,4.5);
\draw[thick] (4.80,4.0) -- (5.15,4.5);
\end{scope}

\begin{scope}[shift={(6.6,0)}]
%\draw[thin,yellow] (0,0) grid (2,9);

\draw[thick,dashed] (0,9) -- (2,9);
\draw[thick,dashed] (0,0) -- (2,0);


\draw[thick] (1,6.70) -- (1,8.0);
\draw[thick,->] (1,5.25) -- (1,6.75);

\draw[thick] (1,4.60) -- (1,5.25);
\draw[thick,->] (1,3.75) -- (1,4.65);

\draw[thick] (1,2.45) -- (1,3.75);
\draw[thick,->] (1,1) -- (1,2.5);


\draw[thick,fill,white] (1.15,8.0) arc (0:360:1.5mm);
\draw[thick] (1.15,8.0) arc (0:360:1.5mm);
\node at (1.60,8.0) {$g_1$};

\draw[thick,fill,white] (1.15,5.25) arc (0:360:1.5mm);
\draw[thick] (1.15,5.25) arc (0:360:1.5mm);
\node at (1.60,5.25) {$Y$};

\node at (0.40,4.5) {$\beta$};

\draw[thick,fill,white] (1.15,3.75) arc (0:360:1.5mm);
\draw[thick] (1.15,3.75) arc (0:360:1.5mm);
\node at (1.60,3.75) {$X$};

\draw[thick,fill,white] (1.15,1) arc (0:360:1.5mm);
\draw[thick] (1.15,1) arc (0:360:1.5mm);
\node at (1.60,0.85) {$g_0$};
\end{scope} 

\begin{scope}[shift={(13.5,0)}]
%\draw[thin,yellow] (0,0) grid (2,9);

\begin{scope}[shift={(-6.50,0)}]
\draw[thick] (3.55,4.6) -- (5.05,4.6);
\draw[thick] (3.55,4.4) -- (5.05,4.4);

\draw[thick] (3.45,4.5) -- (3.80,5.0);
\draw[thick] (3.45,4.5) -- (3.80,4.0); 
\end{scope}

\draw[thick,dashed] (0,9) -- (2,9);

\draw[thick,dashed] (0,5.25) -- (2,5.25);
\draw[thick,dashed] (0,3.75) -- (2,3.75);

\draw[thick,dashed] (0,0) -- (2,0);

\node at (1.60,8.0) {$g_1$};
\draw[thick] (1,6.80) -- (1,8.00);
\draw[thick,->] (1,5.25) -- (1,6.85); 

\draw[thick] (1,3.10) -- (1,3.75);
\draw[thick,->] (1,2.25) -- (1,3.15); 

\draw[thick] (1,1.70) -- (1,2.25);
\draw[thick,->] (1,1.00) -- (1,1.75);

 
\node at (1.60,0.85) {$g_0$};

\draw[thick,fill,white] (1.15,8.0) arc (0:360:1.5mm);
\draw[thick] (1.15,8.0) arc (0:360:1.5mm);
 
\draw[thick,fill,white] (1.15,5.25) arc (0:360:1.5mm);
\draw[thick] (1.15,5.25) arc (0:360:1.5mm);

\node at (1.15,4.5) {$Y^+$};

\draw[thick,fill,white] (1.15,3.75) arc (0:360:1.5mm);
\draw[thick] (1.15,3.75) arc (0:360:1.5mm);


\draw[thick,fill,white] (1.15,2.25) arc (0:360:1.5mm);
\draw[thick] (1.15,2.25) arc (0:360:1.5mm);
\node at (1.60,2.25) {$X$};


\draw[thick,fill,white] (1.15,1) arc (0:360:1.5mm);
\draw[thick] (1.15,1) arc (0:360:1.5mm); 


\end{scope}


\end{tikzpicture}
    \caption{Two ways to glue the same floating interval from two half-intervals, by gluing at $X^+$ or at $Y^+$. }
    \label{figure-C2}
\end{figure}

==> figure-D1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(7,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,1.5) rectangle (3,2.5);
\node at (1.5,2) {$n$};

\draw[thick,->] (0.5,2.5) -- (0.5,3.5);
\draw[thick,->] (1,2.5) -- (1,3.5);
\node at (1.75,3) {$\cdots$};
\draw[thick,->] (2.5,2.5) -- (2.5,3.5);

\draw[thick] (0.5,1.10) -- (0.5,1.5);
\draw[thick] (1,1.10) -- (1,1.5);
\node at (1.75,1) {$\cdots$};
\draw[thick] (2.5,1.10) -- (2.5,1.5);

\draw[thick,->] (0.5,0.5) -- (0.5,1.15);
\draw[thick,->] (1,0.5) -- (1,1.15);
\draw[thick,->] (2.5,0.5) -- (2.5,1.15);

\node at (4.1,2) {$:=$};

%\node at (5.1,2) {$\dfrac{1}{n!}$};

\node at (5.65,1.70) {$\displaystyle{\sum_{\sigma\in S_n}}$};

\node at (7.80,2) {$(-1)^{\ell(\sigma)}$};

\begin{scope}[shift={(9.50,0)}]
\draw[thick] (0,1.5) rectangle (3,2.5);
\node at (1.5,2) {$\sigma$};

\draw[thick,->] (0.5,2.5) -- (0.5,3.5);
\draw[thick,->] (1,2.5) -- (1,3.5);
\node at (1.75,3) {$\cdots$};
\draw[thick,->] (2.5,2.5) -- (2.5,3.5);

\draw[thick] (0.5,1.10) -- (0.5,1.5);
\draw[thick] (1,1.10) -- (1,1.5);
\node at (1.75,1) {$\cdots$};
\draw[thick] (2.5,1.10) -- (2.5,1.5);

\draw[thick,->] (0.5,0.5) -- (0.5,1.15);
\draw[thick,->] (1,0.5) -- (1,1.15);
\draw[thick,->] (2.5,0.5) -- (2.5,1.15);

\end{scope}
\end{scope}

\begin{scope}[shift={(8,-4)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,1.5) rectangle (2,2.5);
\node at (1,2) {$2$};

\draw[thick,->] (0.5,2.5) -- (0.5,3.25);
\draw[thick,->] (1.5,2.5) -- (1.5,3.25);

\draw[thick] (0.5,1.20) -- (0.5,1.5);
\draw[thick] (1.5,1.20) -- (1.5,1.5);

\draw[thick,->] (0.5,0.75) -- (0.5,1.25);
\draw[thick,->] (1.5,0.75) -- (1.5,1.25);

\node at (3,2) {$=$};
\end{scope}

\begin{scope}[shift={(12,-4)}]
%\draw[thin,yellow] (0,0) grid (4,3);

\draw[thick,->] (0.5,0.75) -- (0.5,3.25);
\draw[thick,->] (1.5,0.75) -- (1.5,3.25);

\node at (3,2) {$-$};
\end{scope}

\begin{scope}[shift={(16,-4)}]
%\draw[thin,yellow] (0,0) grid (4,3);
\draw[thick,->] (0.5,0.75) -- (1.5,3.25);
\draw[thick,->] (1.5,0.75) -- (0.5,3.25);
\end{scope}

\begin{scope}[shift={(0.0,-8)}]
%\draw[thin,yellow] (0,0) grid (4,3);

\draw[thick] (0,1.5) rectangle (2,2.5);
\node at (1,2) {$3$};

\draw[thick,->] (0.25,2.5) -- (0.25,3.25);
\draw[thick,->] (1.00,2.5) -- (1.00,3.25);
\draw[thick,->] (1.75,2.5) -- (1.75,3.25);

\draw[thick] (0.25,1.20) -- (0.25,1.5);
\draw[thick] (1.00,1.20) -- (1.00,1.5);
\draw[thick] (1.75,1.20) -- (1.75,1.5);

\draw[thick,->] (0.25,0.75) -- (0.25,1.25);
\draw[thick,->] (1.00,0.75) -- (1.00,1.25);
\draw[thick,->] (1.75,0.75) -- (1.75,1.25);

\node at (2.9,2) {$=$};
\end{scope}

\begin{scope}[shift={(3.8,-8)}]
%\draw[thin,yellow] (0,0) grid (4,3);
\draw[thick,->] (0.25,0.75) -- (0.25,3.25);
\draw[thick,->] (1.00,0.75) -- (1.00,3.25);
\draw[thick,->] (1.75,0.75) -- (1.75,3.25);
\node at (2.9,2) {$-$};
\end{scope}

\begin{scope}[shift={(7.6,-8)}]
%\draw[thin,yellow] (0,0) grid (4,3);
\draw[thick,->] (0.25,0.75) -- (1.00,3.25);
\draw[thick,->] (1.00,0.75) -- (0.25,3.25);
\draw[thick,->] (1.75,0.75) -- (1.75,3.25);
\node at (2.9,2) {$-$};
\end{scope}

\begin{scope}[shift={(11.4,-8)}]
%\draw[thin,yellow] (0,0) grid (4,3);
\draw[thick,->] (0.25,0.75) -- (0.25,3.25);
\draw[thick,->] (1.00,0.75) -- (1.75,3.25);
\draw[thick,->] (1.75,0.75) -- (1.00,3.25);
\node at (2.9,2) {$+$};
\end{scope}

\begin{scope}[shift={(15.2,-8)}]
%\draw[thin,yellow] (0,0) grid (4,3);
\draw[thick,->] (0.25,0.75) -- (1.00,3.25);
\draw[thick,->] (1.00,0.75) -- (1.75,3.25);
\draw[thick,->] (1.75,0.75) -- (0.25,3.25);
\node at (2.9,2) {$+$};
\end{scope}

\begin{scope}[shift={(19.0,-8)}]
%\draw[thin,yellow] (0,0) grid (4,3);
\draw[thick,->] (0.25,0.75) -- (1.75,3.25);
\draw[thick,->] (1.00,0.75) -- (0.25,3.25);
\draw[thick,->] (1.75,0.75) -- (1.00,3.25);
\node at (2.9,2) {$-$};
\end{scope}

\begin{scope}[shift={(22.8,-8)}]
%\draw[thin,yellow] (0,0) grid (4,3);
\draw[thick,->] (0.25,0.75) -- (1.75,3.25);
\draw[thick,->] (1.00,0.75) .. controls (0.25,1.00) and (0.25,3.00) .. (1.00,3.25);
\draw[thick,->] (1.75,0.75) -- (0.25,3.25);
\end{scope}


\end{tikzpicture}
    \caption{Box with $n$ incoming and $n$ outgoing edges, all labelled $X$, denotes the antisymmetrizer endomorphism of $X^{\otimes n}$ equal to the alternating sum of permutations $\sigma\in S_n$. The next two rows are examples for $n=2,3$.   }
    \label{figure-D1}
\end{figure}

==> figure-D2.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (-0.25,1.5) rectangle (4.5,2.5);
\node at (2.125,2) {$d+1$};

\node at (-0.30,3) {$X$};
\draw[thick] (0.25,3.10) -- (0.25,3.5);
\draw[thick,->] (0.25,2.5) -- (0.25,3.15); 

%\node at (0.95,3) {$x$};
\draw[thick] (1.5,3.10) -- (1.5,3.5);
\draw[thick,->] (1.5,2.5) -- (1.5,3.15); 

\node at (2.5,2.9) {$\cdots$};

\node at (3.50,3) {$X$};
\draw[thick] (4.0,3.10) -- (4.0,3.5);
\draw[thick,->] (4.0,2.5) -- (4.0,3.15);

\draw[thick,->] (0.25,0.5) -- (0.25,1.15);
\draw[thick] (0.25,1.10) -- (0.25,1.5);
\node at (-0.30,0.8) {$X$};

\draw[thick,->] (1.50,0.5) -- (1.50,1.15);
\draw[thick] (1.50,1.10) -- (1.50,1.5);
%\node at (0.95,0.8) {$x$};

\draw[thick,->] (4.00,0.5) -- (4.00,1.15);
\draw[thick] (4.00,1.10) -- (4.00,1.5);
\node at (3.50,0.8) {$X$};

\node at (2.5,0.8) {$\cdots$};

\draw[thick] (-0.25,3.5) rectangle (4.5,4.5);
\node at (2.125,4) {$h$};

\draw[thick,->] (0.25,4.5) -- (0.25,5.5);
\draw[thick,->] (1.5,4.5) -- (1.5,5.5);
\node at (2.5,4.9) {$\cdots$};
\draw[thick,->] (4.0,4.5) -- (4.0,5.5);

\draw[thick] (4.0,5.5) .. controls (4.1,6) and (5.4,6) .. (5.5,5.5);

\draw[thick] (4.0,0.5) .. controls (4.1,0.0) and (5.4,0.0) .. (5.5,0.5);

\draw[thick] (1.5,0.5) .. controls (1.7,-1) and (8.3,-1) .. (8.5,0.5);

\draw[thick] (1.5,5.5) .. controls (1.7,7) and (8.3,7) .. (8.5,5.5);

\draw[thick] (0.25,5.5) .. controls (0.45,8) and (9.55,8) .. (9.75,5.5);

\draw[thick] (0.25,0.5) .. controls (0.45,-2) and (9.55,-2) .. (9.75,0.5);

\draw[thick] (5.5,0.5) .. controls (5.7,0.75) and (5.7,5.25) .. (5.5,5.5);

\draw[thick] (8.5,0.5) .. controls (8.7,1.00) and (8.7,5.00) .. (8.5,5.5);

\draw[thick] (9.75,0.5) .. controls (9.90,1.00) and (9.90,5.00) .. (9.75,5.5);

\node at (6.5,2.9) {$\cdots$};
\node at (7.5,2.9) {$\cdots$};

\node at (12,3.35) {$\alpha$};
\draw[thick,->] (11,3) -- (13,3);

\node at (14,3.0) {$0$};

\node at (17,3.0) {for any $h$};
\end{scope}

\begin{scope}[shift={(1,-9.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick] (0.75,1.5) rectangle (4.5,2.5);
\node at (2.75,2) {$d$};

\node at (0.95,3) {$X$};
\draw[thick] (1.5,3.10) -- (1.5,3.5);
\draw[thick,->] (1.5,2.5) -- (1.5,3.15); 

\node at (2.5,2.9) {$\cdots$};

\node at (3.50,3) {$X$};
\draw[thick] (4.0,3.10) -- (4.0,3.5);
\draw[thick,->] (4.0,2.5) -- (4.0,3.15);

\draw[thick,->] (1.50,0.5) -- (1.50,1.15);
\draw[thick] (1.50,1.10) -- (1.50,1.5);
\node at (0.95,0.8) {$X$};

\draw[thick,->] (4.00,0.5) -- (4.00,1.15);
\draw[thick] (4.00,1.10) -- (4.00,1.5);
\node at (3.50,0.8) {$X$};

\node at (2.5,0.8) {$\cdots$};

\draw[thick] (0.75,3.5) rectangle (4.5,4.5);
\node at (2.75,4) {$h'$};

\draw[thick,->] (1.5,4.5) -- (1.5,5.5);
\node at (2.5,4.9) {$\cdots$};
\draw[thick,->] (4.0,4.5) -- (4.0,5.5);

\draw[thick] (4.0,5.5) .. controls (4.1,6) and (5.4,6) .. (5.5,5.5);

\draw[thick] (4.0,0.5) .. controls (4.1,0.0) and (5.4,0.0) .. (5.5,0.5);

\draw[thick] (1.5,0.5) .. controls (1.7,-1) and (8.3,-1) .. (8.5,0.5);

\draw[thick] (1.5,5.5) .. controls (1.7,7) and (8.3,7) .. (8.5,5.5);

\draw[thick] (5.5,0.5) .. controls (5.7,0.75) and (5.7,5.25) .. (5.5,5.5);

\draw[thick] (8.5,0.5) .. controls (8.8,1.50) and (8.8,4.50) .. (8.5,5.5);

\node at (6.5,2.9) {$\cdots$};
\node at (7.5,2.9) {$\cdots$};

\node at (-1.5,3.0) {$\alpha$};

\draw[thick] (0,0) .. controls (-1.0,1) and (-1.0,5) .. (0,6);

\draw[thick] (10,0) .. controls (11,1) and (11,5) .. (10,6);

\node at (12,3.0) {$\not=$};
\node at (13,3.0) {$0$};

\node at (16.5,3.05) {for some $h'$};
\end{scope}


\end{tikzpicture}
    \caption{Top: the vanishing condition for the  $(d+1)$-antisymmetrizer. This antisymmetrizer can be composed with any endomorphism $h$ of $X^{\otimes (d+1)}$ and closed up into an endomorphism of $\one$. The evaluation should yield $0$ for any $h$. Bottom: $\alpha$ should be non-zero on some closure of the $d$-antisymmetrizer. If both conditions hold, define the degree $\deg_\alpha(X)=d$.}
    \label{figure-D2}
\end{figure}

==> figure-D3.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,->] (1,2) arc (90:-270:1); 
\draw[thick,fill] (0.15,1) arc (0:360:1.5mm);

\node at (-0.5,1) {$g$};

\node at (3.5,1.35) {$\alpha$};
\draw[thick,->] (2.5,1) -- (4.5,1);

\node at (5,1) {$R$};
\end{scope}

\begin{scope}[shift={(10.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (1,2) arc (90:-270:1); 

\draw[thick,fill] (0.41,1.65) arc (0:360:1.5mm);
\node at (-0.15,2) {$g$};

\draw[thick,fill] (0.41,0.35) arc (0:360:1.5mm);
\node at (-0.15,0) {$h$};


\draw[thick] (3,1) .. controls (3.35,1.5) and (3.65,0.5) .. (4,1);

\begin{scope}[shift={(5.25,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (1,2) arc (90:-270:1); 

\draw[thick,fill] (0.41,1.65) arc (0:360:1.5mm);
\node at (-0.15,2) {$h$};

\draw[thick,fill] (0.41,0.35) arc (0:360:1.5mm);
\node at (-0.15,0) {$g$};
\end{scope}

\end{scope}


\end{tikzpicture}
    \caption{ Evaluation $\alpha$ is determined by its values on circles decorated by $g\in G$, modulo the conjugacy equivalence relation in $G$ (pairs of dots $g,h$ and $h,g$ merge into the single dot $gh$, respectively $hg$).}
    \label{figure-D3}
\end{figure}


==> figure-D4.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (-0.25,1.5) rectangle (5,2.5);
\node at (2.50,2) {$d+1$};

\node at (-0.30,3) {$g_1$};
\draw[thick,->] (0.25,2.5) -- (0.25,3.5);
\draw[thick,fill] (0.40,3) arc (0:360:1.5mm);

\node at (0.95,3) {$g_2$};
\draw[thick,->] (1.5,2.5) -- (1.5,3.5);
\draw[thick,fill] (1.65,3) arc (0:360:1.5mm);

\node at (2.5,2.9) {$\cdots$};

\node at (3.65,3) {$g_{d+1}$};
\draw[thick,->] (4.5,2.5) -- (4.5,3.5);
\draw[thick,fill] (4.65,3) arc (0:360:1.5mm);

\draw[thick,->] (0.25,0.5) -- (0.25,1.15);
\draw[thick] (0.25,1.10) -- (0.25,1.5);

\draw[thick,->] (1.50,0.5) -- (1.50,1.15);
\draw[thick] (1.50,1.10) -- (1.50,1.5);

\draw[thick,->] (4.50,0.5) -- (4.50,1.15);
\draw[thick] (4.50,1.10) -- (4.50,1.5);

\node at (2.5,0.8) {$\cdots$};
\node at (3.5,0.8) {$\cdots$};

\draw[thick] (4.5,3.5) .. controls (4.6,4) and (5.4,4) .. (5.5,3.5);

\draw[thick] (4.5,0.5) .. controls (4.6,0.0) and (5.4,0.0) .. (5.5,0.5);

\node at (6.5,2) {$\cdots$};
\node at (7.5,2) {$\cdots$};

\draw[thick] (1.5,3.5) .. controls (1.7,5) and (8.3,5) .. (8.5,3.5);

\draw[thick] (1.5,0.5) .. controls (1.7,-1) and (8.3,-1) .. (8.5,0.5);

\draw[thick] (0.25,3.5) .. controls (0.45,6) and (9.55,6) .. (9.75,3.5);

\draw[thick] (0.25,0.5) .. controls (0.45,-2) and (9.55,-2) .. (9.75,0.5);

\draw[thick] (5.5,0.5) .. controls (5.6,0.75) and (5.6,3.25) .. (5.5,3.5);

\draw[thick] (8.5,0.5) .. controls (8.7,1.00) and (8.7,3.00) .. (8.5,3.5);

\draw[thick] (9.75,0.5) .. controls (9.90,1.00) and (9.90,3.00) .. (9.75,3.5);

\node at (-2,2) {$\alpha_V$};

\draw[thick] (-0.5,-1) .. controls (-1.5,0) and (-1.5,4) .. (-0.5,5);

\draw[thick] (10,-1) .. controls (11,0) and (11,4) .. (10,5);

\node at (11.5,2) {$=$};
\node at (12.5,2.05) {$0$};

\node at (18,2.5) {$d=\rk_R(V)$};
\node at (18,1.5) {for all $g_1,g_2,\ldots,g_{d+1}\in G$};

\end{scope}




\end{tikzpicture}
    \caption{In the Brauer envelope of $\mcC_G$ any closure of $e^-_{X,d+1}$ is a linear combination of closures given by composition with $g_1\otimes g_2\otimes \dots \otimes g_{d+1}$.}
    \label{figure-D4}
\end{figure}

==> figure-D5.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,1.5) rectangle (2,2.5);
\node at (1,2) {$2$};

\draw[thick,->] (0.25,2.5) -- (0.25,3.25);
\draw[thick,->] (1.75,2.5) -- (1.75,3.25);

\draw[thick] (0.25,1.20) -- (0.25,1.5);
\draw[thick] (1.75,1.20) -- (1.75,1.5);
\draw[thick,fill] (0.40,2.80) arc (0:360:1.5mm);
\node at (-0.25,2.80) {$x$};

\draw[thick,->] (0.25,0.75) -- (0.25,1.25);
\draw[thick,->] (1.75,0.75) -- (1.75,1.25);
\draw[thick,fill] (1.90,2.80) arc (0:360:1.5mm);
\node at (1.25,2.80) {$y$};

\draw[thick] (1.75,3.25) .. controls (1.85,3.75) and (3.15,3.75) .. (3.25,3.25);

\draw[thick] (1.75,0.75) .. controls (1.85,0.25) and (3.15,0.25) .. (3.25,0.75);

\draw[thick] (0.25,3.25) .. controls (0.45,4.5) and (4.55,4.5) .. (4.75,3.25);

\draw[thick] (0.25,0.75) .. controls (0.45,-0.5) and (4.55,-0.5) .. (4.75,0.75);

\draw[thick] (3.25,0.75) .. controls (3.45,1) and (3.45,3) .. (3.25,3.25);

\draw[thick] (4.75,0.75) .. controls (5,1) and (5,3) .. (4.75,3.25);

\node at (6,2) {$=$};
\end{scope}

\begin{scope}[shift={(7.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (0.25,0.75) .. controls (0.00,1) and (0.00,3) .. (0.25,3.25);

\draw[thick,->] (1.75,0.75) .. controls (1.55,1) and (1.55,3) .. (1.75,3.25);


\draw[thick,fill] (0.20,2.00) arc (0:360:1.5mm);
\node at (-0.45,2.00) {$x$};

\draw[thick,fill] (1.75,2.00) arc (0:360:1.5mm);
\node at (1.10,2.00) {$y$};

\draw[thick] (1.75,3.25) .. controls (1.85,3.75) and (3.15,3.75) .. (3.25,3.25);

\draw[thick] (1.75,0.75) .. controls (1.85,0.25) and (3.15,0.25) .. (3.25,0.75);

\draw[thick] (0.25,3.25) .. controls (0.45,4.5) and (4.55,4.5) .. (4.75,3.25);

\draw[thick] (0.25,0.75) .. controls (0.45,-0.5) and (4.55,-0.5) .. (4.75,0.75);

\draw[thick] (3.25,0.75) .. controls (3.45,1) and (3.45,3) .. (3.25,3.25);

\draw[thick] (4.75,0.75) .. controls (5,1) and (5,3) .. (4.75,3.25);

\node at (6,2) {$-$};
\end{scope}

\begin{scope}[shift={(15,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (0.25,0.75) .. controls (0.35,1.50) and (1.65,2.50) .. (1.75,3.25);

\draw[thick,<-] (0.25,3.25) .. controls (0.35,2.50) and (1.65,1.50) .. (1.75,0.75);

\draw[thick,fill] (0.60,2.70) arc (0:360:1.5mm);
\node at (-0.05,2.70) {$x$};

\draw[thick,fill] (1.70,2.70) arc (0:360:1.5mm);
\node at (1.10,2.70) {$y$};

\draw[thick] (1.75,3.25) .. controls (1.85,3.75) and (3.15,3.75) .. (3.25,3.25);

\draw[thick] (1.75,0.75) .. controls (1.85,0.25) and (3.15,0.25) .. (3.25,0.75);

\draw[thick] (0.25,3.25) .. controls (0.45,4.5) and (4.55,4.5) .. (4.75,3.25);

\draw[thick] (0.25,0.75) .. controls (0.45,-0.5) and (4.55,-0.5) .. (4.75,0.75);

\draw[thick] (3.25,0.75) .. controls (3.45,1) and (3.45,3) .. (3.25,3.25);

\draw[thick] (4.75,0.75) .. controls (5,1) and (5,3) .. (4.75,3.25);
\end{scope}

\node at (6,-1.5) {$=$};
\node at (9,-1.5) {$\alpha(x)\alpha(y)-\alpha(xy)$};

\node at (12.25,-1.5) {$=$};
\node at (15,-2.0) {$\alpha(\underbrace{(\alpha(x)-x)}_{\text{function of }x}y)$};

\end{tikzpicture}
    \caption{The characteristic polynomial of $x\in \End(X)$ relative to a pseudorepresentation $\alpha$, for $X$ of degree $1$, is $\alpha(x)-x$.}
    \label{figure-D5}
\end{figure}

==> figure-D6.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,1.5) rectangle (3,2.5);
\node at (1.5,2) {$3$};

\draw[thick,->] (0.25,2.5) -- (0.25,3.5);
\draw[thick,->] (1.50,2.5) -- (1.50,3.5);
\draw[thick,->] (2.75,2.5) -- (2.75,3.5);

\draw[thick, fill] (0.40,3) arc (0:360:1.5mm);
\draw[thick, fill] (1.65,3) arc (0:360:1.5mm);
\draw[thick, fill] (2.90,3) arc (0:360:1.5mm);

\node at (-0.20,3) {$x$};
\node at (0.95,3) {$x$};
\node at (2.30,3) {$y$};

\draw[thick] (0.25,1.10) -- (0.25,1.5);
\draw[thick] (1.50,1.10) -- (1.50,1.5);
\draw[thick] (2.75,1.10) -- (2.75,1.5);

\draw[thick,->] (0.25,0.5) -- (0.25,1.15);
\draw[thick,->] (1.50,0.5) -- (1.50,1.15);
\draw[thick,->] (2.75,0.5) -- (2.75,1.15);

\draw[thick] (2.75,3.5) .. controls (2.85,4) and (4.15,4) .. (4.25,3.5);

\draw[thick] (2.75,0.5) .. controls (2.85,0) and (4.15,0) .. (4.25,0.5);

\draw[thick] (1.50,3.5) .. controls (1.70,4.5) and (5.30,4.5) .. (5.50,3.5);

\draw[thick] (1.50,0.5) .. controls (1.70,-0.5) and (5.30,-0.5) .. (5.50,0.5);

\draw[thick] (0.25,3.5) .. controls (0.45,5) and (6.55,5) .. (6.75,3.5);

\draw[thick] (0.25,0.5) .. controls (0.45,-1) and (6.55,-1) .. (6.75,0.5);

\draw[thick] (4.25,0.5) .. controls (4.35,1) and (4.35,3) .. (4.25,3.5);

\draw[thick] (5.5,0.5) .. controls (5.7,1) and (5.7,3) .. (5.5,3.5);

\draw[thick] (6.75,0.5) .. controls (6.95,1) and (6.95,3) .. (6.75,3.5);

\node at (8,2) {$=$};
\end{scope}

\begin{scope}[shift={(9,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (0.25,0.5) .. controls (0.05,1) and (0.05,3) .. (0.25,3.5);

\draw[thick,->] (1.5,0.5) .. controls (1.3,1) and (1.3,3) .. (1.5,3.5);

\draw[thick,->] (2.75,0.5) .. controls (2.65,1) and (2.65,3) .. (2.75,3.5);

\draw[thick, fill] (0.30,3) arc (0:360:1.5mm);
\draw[thick, fill] (1.55,3) arc (0:360:1.5mm);
\draw[thick, fill] (2.85,3) arc (0:360:1.5mm);

\node at (-0.30,3) {$x$};
\node at (0.90,3) {$x$};
\node at (2.25,3) {$y$};

\draw[thick] (2.75,3.5) .. controls (2.85,4) and (4.15,4) .. (4.25,3.5);

\draw[thick] (2.75,0.5) .. controls (2.85,0) and (4.15,0) .. (4.25,0.5);

\draw[thick] (1.50,3.5) .. controls (1.70,4.5) and (5.30,4.5) .. (5.50,3.5);

\draw[thick] (1.50,0.5) .. controls (1.70,-0.5) and (5.30,-0.5) .. (5.50,0.5);

\draw[thick] (0.25,3.5) .. controls (0.45,5) and (6.55,5) .. (6.75,3.5);

\draw[thick] (0.25,0.5) .. controls (0.45,-1) and (6.55,-1) .. (6.75,0.5);

\draw[thick] (4.25,0.5) .. controls (4.35,1) and (4.35,3) .. (4.25,3.5);

\draw[thick] (5.5,0.5) .. controls (5.7,1) and (5.7,3) .. (5.5,3.5);

\draw[thick] (6.75,0.5) .. controls (6.95,1) and (6.95,3) .. (6.75,3.5);

\node at (8,2) {$-$};
\end{scope}

\begin{scope}[shift={(18,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (0.25,0.5) .. controls (0.45,2) and (1.3,2) .. (1.5,3.5);

\draw[thick,<-] (0.25,3.5) .. controls (0.45,2) and (1.3,2) .. (1.5,0.5);

\draw[thick,->] (2.75,0.5) .. controls (2.65,1) and (2.65,3) .. (2.75,3.5);

\draw[thick, fill] (0.45,3) arc (0:360:1.5mm);
\draw[thick, fill] (1.55,3) arc (0:360:1.5mm);
\draw[thick, fill] (2.85,3) arc (0:360:1.5mm);

\node at (-0.15,3) {$x$};
\node at (0.90,3) {$x$};
\node at (2.25,3) {$y$};

\draw[thick] (2.75,3.5) .. controls (2.85,4) and (4.15,4) .. (4.25,3.5);

\draw[thick] (2.75,0.5) .. controls (2.85,0) and (4.15,0) .. (4.25,0.5);

\draw[thick] (1.50,3.5) .. controls (1.70,4.5) and (5.30,4.5) .. (5.50,3.5);

\draw[thick] (1.50,0.5) .. controls (1.70,-0.5) and (5.30,-0.5) .. (5.50,0.5);

\draw[thick] (0.25,3.5) .. controls (0.45,5) and (6.55,5) .. (6.75,3.5);

\draw[thick] (0.25,0.5) .. controls (0.45,-1) and (6.55,-1) .. (6.75,0.5);

\draw[thick] (4.25,0.5) .. controls (4.35,1) and (4.35,3) .. (4.25,3.5);

\draw[thick] (5.5,0.5) .. controls (5.7,1) and (5.7,3) .. (5.5,3.5);

\draw[thick] (6.75,0.5) .. controls (6.95,1) and (6.95,3) .. (6.75,3.5);
\end{scope}
 
 
\begin{scope}[shift={(9.25,-6.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (-1,2) {$-$};

\draw[thick,->] (0.25,0.5) .. controls (0.05,1) and (0.05,3) .. (0.25,3.5);

\draw[thick,->] (1.5,0.5) .. controls (1.7,2) and (2.55,2) .. (2.75,3.5);

\draw[thick,<-] (1.50,3.5) .. controls (1.70,2) and (2.55,2) .. (2.75,0.5);

\draw[thick, fill] (0.30,3) arc (0:360:1.5mm);
\draw[thick, fill] (1.75,3) arc (0:360:1.5mm);
\draw[thick, fill] (2.85,3) arc (0:360:1.5mm);

\node at (-0.30,3) {$x$};
\node at (1.10,3) {$x$};
\node at (2.25,3) {$y$};

\draw[thick] (2.75,3.5) .. controls (2.85,4) and (4.15,4) .. (4.25,3.5);

\draw[thick] (2.75,0.5) .. controls (2.85,0) and (4.15,0) .. (4.25,0.5);

\draw[thick] (1.50,3.5) .. controls (1.70,4.5) and (5.30,4.5) .. (5.50,3.5);

\draw[thick] (1.50,0.5) .. controls (1.70,-0.5) and (5.30,-0.5) .. (5.50,0.5);

\draw[thick] (0.25,3.5) .. controls (0.45,5) and (6.55,5) .. (6.75,3.5);

\draw[thick] (0.25,0.5) .. controls (0.45,-1) and (6.55,-1) .. (6.75,0.5);

\draw[thick] (4.25,0.5) .. controls (4.35,1) and (4.35,3) .. (4.25,3.5);

\draw[thick] (5.5,0.5) .. controls (5.7,1) and (5.7,3) .. (5.5,3.5);

\draw[thick] (6.75,0.5) .. controls (6.95,1) and (6.95,3) .. (6.75,3.5);
\end{scope} 
 
 
\begin{scope}[shift={(18,-6.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (-1,2) {$+$};

\draw[thick,->] (0.25,0.5) .. controls (0.45,2) and (1.30,2) .. (1.50,3.5);

\draw[thick,->] (1.50,0.5) .. controls (1.70,2) and (2.55,2) .. (2.75,3.5);

\draw[thick,<-] (0.25,3.5) .. controls (0.45,2) and (2.55,2) .. (2.75,0.5);

\draw[thick, fill] (0.50,3) arc (0:360:1.5mm);
\draw[thick, fill] (1.55,3) arc (0:360:1.5mm);
\draw[thick, fill] (2.85,3) arc (0:360:1.5mm);

\node at (-0.10,3) {$x$};
\node at (0.93,3) {$x$};
\node at (2.25,3) {$y$};

\draw[thick] (2.75,3.5) .. controls (2.85,4) and (4.15,4) .. (4.25,3.5);

\draw[thick] (2.75,0.5) .. controls (2.85,0) and (4.15,0) .. (4.25,0.5);

\draw[thick] (1.50,3.5) .. controls (1.70,4.5) and (5.30,4.5) .. (5.50,3.5);

\draw[thick] (1.50,0.5) .. controls (1.70,-0.5) and (5.30,-0.5) .. (5.50,0.5);

\draw[thick] (0.25,3.5) .. controls (0.45,5) and (6.55,5) .. (6.75,3.5);

\draw[thick] (0.25,0.5) .. controls (0.45,-1) and (6.55,-1) .. (6.75,0.5);

\draw[thick] (4.25,0.5) .. controls (4.35,1) and (4.35,3) .. (4.25,3.5);

\draw[thick] (5.5,0.5) .. controls (5.7,1) and (5.7,3) .. (5.5,3.5);

\draw[thick] (6.75,0.5) .. controls (6.95,1) and (6.95,3) .. (6.75,3.5);
\end{scope} 



\begin{scope}[shift={(9.25,-13)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (-1,2) {$+$};

\draw[thick,->] (0.25,0.5) .. controls (0.45,2) and (2.55,2) .. (2.75,3.5);

\draw[thick,<-] (0.25,3.5) .. controls (0.45,2) and (1.3,2) .. (1.5,0.5);

\draw[thick,<-] (1.5,3.5) .. controls (1.7,2) and (2.55,2) .. (2.75,0.5);

\draw[thick, fill] (0.45,3) arc (0:360:1.5mm);
\draw[thick, fill] (1.70,3) arc (0:360:1.5mm);
\draw[thick, fill] (2.75,3) arc (0:360:1.5mm);

\node at (-0.30,3) {$x$};
\node at (1.10,3) {$x$};
\node at (2.20,3) {$y$};

\draw[thick] (2.75,3.5) .. controls (2.85,4) and (4.15,4) .. (4.25,3.5);

\draw[thick] (2.75,0.5) .. controls (2.85,0) and (4.15,0) .. (4.25,0.5);

\draw[thick] (1.50,3.5) .. controls (1.70,4.5) and (5.30,4.5) .. (5.50,3.5);

\draw[thick] (1.50,0.5) .. controls (1.70,-0.5) and (5.30,-0.5) .. (5.50,0.5);

\draw[thick] (0.25,3.5) .. controls (0.45,5) and (6.55,5) .. (6.75,3.5);

\draw[thick] (0.25,0.5) .. controls (0.45,-1) and (6.55,-1) .. (6.75,0.5);

\draw[thick] (4.25,0.5) .. controls (4.35,1) and (4.35,3) .. (4.25,3.5);

\draw[thick] (5.5,0.5) .. controls (5.7,1) and (5.7,3) .. (5.5,3.5);

\draw[thick] (6.75,0.5) .. controls (6.95,1) and (6.95,3) .. (6.75,3.5);
\end{scope} 


\begin{scope}[shift={(18,-13)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (-1,2) {$-$};

\draw[thick,->] (0.25,0.5) .. controls (0.45,2) and (2.55,2) .. (2.75,3.5);

\draw[thick,->] (1.5,0.5) .. controls (1,1.75) and (1,2.25) .. (1.5,3.5);

\draw[thick,<-] (0.25,3.5) .. controls (0.45,2) and (2.55,2) .. (2.75,0.5);

\draw[thick, fill] (0.53,3) arc (0:360:1.5mm);
\draw[thick, fill] (1.47,3) arc (0:360:1.5mm);
\draw[thick, fill] (2.75,3) arc (0:360:1.5mm);

\node at (-0.08,3) {$x$};
\node at (0.85,3) {$x$};
\node at (2.15,3) {$y$};

\draw[thick] (2.75,3.5) .. controls (2.85,4) and (4.15,4) .. (4.25,3.5);

\draw[thick] (2.75,0.5) .. controls (2.85,0) and (4.15,0) .. (4.25,0.5);

\draw[thick] (1.50,3.5) .. controls (1.70,4.5) and (5.30,4.5) .. (5.50,3.5);

\draw[thick] (1.50,0.5) .. controls (1.70,-0.5) and (5.30,-0.5) .. (5.50,0.5);

\draw[thick] (0.25,3.5) .. controls (0.45,5) and (6.55,5) .. (6.75,3.5);

\draw[thick] (0.25,0.5) .. controls (0.45,-1) and (6.55,-1) .. (6.75,0.5);

\draw[thick] (4.25,0.5) .. controls (4.35,1) and (4.35,3) .. (4.25,3.5);

\draw[thick] (5.5,0.5) .. controls (5.7,1) and (5.7,3) .. (5.5,3.5);

\draw[thick] (6.75,0.5) .. controls (6.95,1) and (6.95,3) .. (6.75,3.5);
\end{scope}

\node at (8.5,-15) {$=$};
 
\node at (15.75,-15) {$\alpha(x)^2\alpha(y) - \alpha(x^2)\alpha(y)-2\alpha(x)\alpha(xy)+2\alpha(x^2y)$};

\node at (8.5,-16.50) {$=$};

\node at (14,-17.00) {$\alpha(\underbrace{\left(\alpha(x)^2 - \alpha(x^2)-2\alpha(x)x+2x^2\right)}_{\text{characteristic poly. of $2\times 2$ matrix $X$}} y)$};

\node at (8,-19.75) {$2x^2-2\alpha(x)x+(\alpha(x)^2 - \alpha(x^2))$};

\node at (13,-19.75) {$=$};

\node at (18.5,-19.75) {$2(x^2-\alpha(x)x+\frac{1}{2}(\alpha(x)^2 - \alpha(x^2)))$};

\node at (14.75,-21.00) {where $\alpha(x^m)\mapsto \tr(Y^m)$, $Y$ is a $2 \times 2$ matrix};



\end{tikzpicture}

    \caption{With $d$ labels $x$ and one label $y$ the closure of the above diagram, for a pseudorepresentation $\alpha$ of degree $d$, evaluates to $\alpha(P(x)y)$, where $P$ is the characteristic polynomial of $x\in \End(X)$ relative to a pseudorepresentation $\alpha$. The above example is for $\alpha$ of degree $2$. }
    \label{figure-D6}
\end{figure}

==> figure-E1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,1.5) rectangle (3,2.5);
\node at (1.5,2) {$h$};

\draw[thick,->] (0.25,2.5) -- (0.25,3.5);
\draw[thick,->] (1.50,2.5) -- (1.50,3.5);
\draw[thick,->] (2.75,2.5) -- (2.75,3.5);

\node at (0.25,4) {$X$};
\node at (1.50,4) {$X$};
\node at (2.75,4) {$X$};

\draw[thick] (0.25,1.10) -- (0.25,1.5);
\draw[thick] (1.50,1.10) -- (1.50,1.5);
\draw[thick] (2.75,1.10) -- (2.75,1.5);

\draw[thick,->] (0.25,0.5) -- (0.25,1.15);
\draw[thick,->] (1.50,0.5) -- (1.50,1.15);
\draw[thick,->] (2.75,0.5) -- (2.75,1.15);

\node at (0.25,0) {$X$};
\node at (1.50,0) {$X$};
\node at (2.75,0) {$X$};

\node at (4,2) {$=$};

\node at (5,1.9) {$\displaystyle{\sum_u}$};
\end{scope}

\begin{scope}[shift={(6,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,1.5) rectangle (4.5,2.5);
\node at (2.25,2) {$h_u$};

\draw[thick,->] (0.25,2.5) -- (0.25,3.5);
\draw[thick,->] (1.25,2.5) -- (1.25,3.5);
\draw[thick,->] (2.25,2.5) -- (2.25,3.5);
\draw[thick,->] (3.25,2.5) -- (3.25,3.5);
\draw[thick,->] (4.25,2.5) -- (4.25,3.5);

\node at (0.25,4) {$X$};
\node at (1.25,4) {$X$};
\node at (2.25,4) {$X$};
\node at (3.25,4) {$\ldots$};
\node at (4.25,4) {$X$};

\draw[thick] (0.25,1.10) -- (0.25,1.5);
\draw[thick] (1.25,1.10) -- (1.25,1.5);
\draw[thick] (2.25,1.10) -- (2.25,1.5);
\draw[thick] (3.25,1.10) -- (3.25,1.5);
\draw[thick] (4.25,1.10) -- (4.25,1.5);

\draw[thick,->] (0.25,0.5) -- (0.25,1.15);
\draw[thick,->] (1.25,0.5) -- (1.25,1.15);
\draw[thick,->] (2.25,0.5) -- (2.25,1.15);
\draw[thick,->] (3.25,0.5) -- (3.25,1.15);
\draw[thick,->] (4.25,0.5) -- (4.25,1.15);

\node at (0.25,0) {$X_{i_1}$};
\node at (1.35,0) {$X_{i_2}$};
\node at (2.43,0) {$X_{i_3}$};
\node at (3.25,0) {$\ldots$};
\node at (4.55,0) {$X_{i_{d+1}}$};

\end{scope}

\end{tikzpicture}
    \caption{ Writing $h$ as a sum of terms $h_u$. }
    \label{figure-E1}
\end{figure}

==> figure-E2.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,1.5) rectangle (5.5,2.5);
\node at (2.75,2) {$h_u$};

\draw[thick,->] (0.25,2.5) -- (0.25,3.5);
\draw[thick,->] (1.50,2.5) -- (1.50,3.5);
\draw[thick,->] (2.75,2.5) -- (2.75,3.5);
\draw[thick,->] (4.00,2.5) -- (4.00,3.5);
\draw[thick,->] (5.25,2.5) -- (5.25,3.5);

\node at (0.25,4) {$X$};
\node at (1.50,4) {$X$};
\node at (2.75,4) {$X$};
\node at (4.00,4) {$\ldots$};
\node at (5.25,4) {$X$};

\draw[thick] (0.25,1.10) -- (0.25,1.5);
\draw[thick] (1.50,1.10) -- (1.50,1.5);
\draw[thick] (2.75,1.10) -- (2.75,1.5);
\draw[thick] (4.00,1.10) -- (4.00,1.5);
\draw[thick] (5.25,1.10) -- (5.25,1.5);

\draw[thick,->] (0.25,-0.5) -- (0.25,1.15);
\draw[thick,->] (1.50,-0.5) -- (1.50,1.15);
\draw[thick,->] (2.75,-0.5) -- (2.75,1.15);
\draw[thick,->] (4.00, 0.5) -- (4.00,1.15);
\draw[thick,->] (5.25,-0.5) -- (5.25,1.15);

\node at (-0.25,0.25) {$X_{i_1}$};
\node at ( 0.85,0.25) {$X_{i_2}$};
\node at ( 2.15,0.25) {$X_{i_3}$};
\node at ( 4.00,0.25) {$\ldots$};
\node at ( 6.25,0.25) {$X_{i_{d+1}}$};

\draw[thick] (4.00,-0.5) -- (4.00,0.0);

\draw[thick] (0,-0.5) rectangle (5.5,-1.5);
\node at (2.75,-1.0) {$e_{X,d+1}^-$};

\draw[thick] (0.25,-2.00) -- (0.25,-1.5);
\draw[thick] (1.50,-2.00) -- (1.50,-1.5);
\draw[thick] (2.75,-2.00) -- (2.75,-1.5);
\draw[thick] (4.00,-2.00) -- (4.00,-1.5);
\draw[thick] (5.25,-2.00) -- (5.25,-1.5);

\draw[thick,->] (0.25,-2.5) -- (0.25,-1.90);
\draw[thick,->] (1.50,-2.5) -- (1.50,-1.90);
\draw[thick,->] (2.75,-2.5) -- (2.75,-1.90);
\draw[thick,->] (4.00,-2.5) -- (4.00,-1.90);
\draw[thick,->] (5.25,-2.5) -- (5.25,-1.90);

\node at (0.25,-3) {$X$};
\node at (1.50,-3) {$X$};
\node at (2.75,-3) {$X$};
\node at (4.00,-3) {$\ldots$};
\node at (5.25,-3) {$X$};

\node at (8,0.25) {$=$};
\end{scope}

\begin{scope}[shift={(0,-0.2)}]

\begin{scope}[shift={(10.75,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\begin{scope}[shift={(0,0.25)}]
\draw[thick] (0,1.5) rectangle (5.5,2.5);
\node at (2.75,2) {$h_u$};

\draw[thick,->] (0.25,2.5) -- (0.25,3.5);
\draw[thick,->] (1.50,2.5) -- (1.50,3.5);
\draw[thick,->] (2.75,2.5) -- (2.75,3.5);
\draw[thick,->] (4.00,2.5) -- (4.00,3.5);
\draw[thick,->] (5.25,2.5) -- (5.25,3.5);

\node at (0.25,4) {$X$};
\node at (1.50,4) {$X$};
\node at (2.75,4) {$X$};
\node at (4.00,4) {$\ldots$};
\node at (5.25,4) {$X$};

\draw[thick,->] (0.25,0.25) -- (0.25,1.5);
\draw[thick,->] (4.10,0.25) -- (1.50,1.4);
\draw[thick,->] (1.40,0.25) -- (2.75,1.4);
\draw[thick,->] (5.25,0.25) -- (4.00,1.4);
\draw[thick,->] (2.65,0.25) -- (5.25,1.4);

\end{scope}

\begin{scope}[shift={(0,-0.25)}]

\draw[thick] (0.25,-0.5) -- (0.25,0.75);
\draw[thick] (1.50,-0.5) -- (4.10,0.75);
\draw[thick] (2.75,-0.5) -- (1.40,0.75);
\draw[thick] (4.00,-0.5) -- (5.25,0.75);
\draw[thick] (5.25,-0.5) -- (2.65,0.75);

\node at (6,1.35) {$\sigma^{-1}$};
\node at (6.2,0.0) {$\sigma$};

\node at (-1.00,0.70) {$X_1^{\otimes t}$};
\node at (9.20,0.70) {$X_2^{\otimes (d+1-t)}$};
\draw[thick,<-] (6,0.70) -- (7.75,0.70);
 
\draw[thick] (0,-0.5) rectangle (5.5,-1.5);
\node at (2.75,-1.0) {$e_{X,d+1}^-$};

\draw[thick] (0.25,-2.00) -- (0.25,-1.5);
\draw[thick] (1.50,-2.00) -- (1.50,-1.5);
\draw[thick] (2.75,-2.00) -- (2.75,-1.5);
\draw[thick] (4.00,-2.00) -- (4.00,-1.5);
\draw[thick] (5.25,-2.00) -- (5.25,-1.5);

\draw[thick,->] (0.25,-2.5) -- (0.25,-1.90);
\draw[thick,->] (1.50,-2.5) -- (1.50,-1.90);
\draw[thick,->] (2.75,-2.5) -- (2.75,-1.90);
\draw[thick,->] (4.00,-2.5) -- (4.00,-1.90);
\draw[thick,->] (5.25,-2.5) -- (5.25,-1.90);

\node at (0.25,-3) {$X$};
\node at (1.50,-3) {$X$};
\node at (2.75,-3) {$X$};
\node at (4.00,-3) {$\ldots$};
\node at (5.25,-3) {$X$};
\end{scope}

\draw[line width=0.95mm,red,dashed] (-0.1,0.50) -- (3.1,0.50);

\draw[line width=0.95mm,blue,snake it] (3.8,0.50) -- (5.65,0.50);

\end{scope}
\end{scope}




\end{tikzpicture}
    \caption{Factoring $h_u\circ e^-_{X,d+1}$ through $X_1^{\otimes t}\otimes X_2^{\otimes (d+1-t)}$. }
    \label{figure-E2}
\end{figure}

==> figure-E3.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (-0.25,1.5) rectangle (4.25,0.5);

\draw[thick,->] (0,1.5) -- (0,2.5);
\draw[thick] (0,2.4) -- (0,3);

\draw[thick,->] (1,1.5) -- (2.1,2.35);
\draw[thick] (2.1,2.35) -- (3,3);

\draw[thick,->] (2,1.5) -- (1.25,2.6);
\draw[thick] (1,3) -- (1.25,2.6);

\draw[thick,->] (3,1.5) -- (3.8,2.7);
\draw[thick] (3.8,2.7) -- (4,3);

\draw[thick,<-] (2.75,2.4) -- (4,1.5);
\draw[thick] (2,3) -- (2.75,2.4);

\node at (2.5,1.8) {$\cdots$};

\node at (4.75,2.25) {$\sigma$};

\node at (2,1) {$e_{X,d+1}^-$};

\draw[thick] (0,0.15) -- (0,0.5);
\draw[thick] (1,0.15) -- (1,0.5);
\draw[thick] (2,0.15) -- (2,0.5);
\draw[thick] (3,0.15) -- (3,0.5);
\draw[thick] (4,0.15) -- (4,0.5);

\draw[thick,->] (0,-0.5) -- (0,0.25);
\draw[thick,->] (1,-0.5) -- (1,0.25);
\draw[thick,->] (2,-0.5) -- (2,0.25);
\draw[thick,->] (3,-0.3) -- (3,0.25);
\node at (3.05,-0.5) {$\dots$};
\draw[thick,->] (4,-0.5) -- (4,0.25);

\node at (6,1) {$=$};
\end{scope}


\node at (8,1) {$(-1)^{\ell(\sigma)}$};

\begin{scope}[shift={(9.75,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,2.5) -- (0,3);
\draw[thick] (1,2.5) -- (1,3);
\draw[thick] (2,2.5) -- (2,3);
\draw[thick] (3,2.5) -- (3,3);
\draw[thick] (4,2.5) -- (4,3);

\draw[thick,->] (0,1.5) -- (0,2.6);
\draw[thick,->] (1,1.5) -- (1,2.6);
\draw[thick,->] (2,1.5) -- (2,2.6);
\draw[thick,->] (3,2.2) -- (3,2.6);
\node at (3.05,2.0) {$\dots$};
\draw[thick] (3,1.5) -- (3,1.8);
\draw[thick,->] (4,1.5) -- (4,2.6);

\draw[thick] (-0.25,1.5) rectangle (4.25,0.5);

\node at (2,1) {$e_{X,d+1}^-$};

\draw[thick] (0,0.15) -- (0,0.5);
\draw[thick] (1,0.15) -- (1,0.5);
\draw[thick] (2,0.15) -- (2,0.5);
\draw[thick] (3,0.15) -- (3,0.5);
\draw[thick] (4,0.15) -- (4,0.5);

\draw[thick,->] (0,-0.5) -- (0,0.25);
\draw[thick,->] (1,-0.5) -- (1,0.25);
\draw[thick,->] (2,-0.5) -- (2,0.25);
\draw[thick,->] (3,-0.3) -- (3,0.25);
\node at (3.05,-0.5) {$\dots$};
\draw[thick,->] (4,-0.5) -- (4,0.25);

\end{scope}

\begin{scope}[shift={(0,-5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,2.5) -- (0,3);
\draw[thick] (1,2.5) -- (1,3);
\draw[thick] (2,2.5) -- (2,3);
\draw[thick] (3,2.5) -- (3,3);
\draw[thick] (4,2.5) -- (4,3);

\draw[thick,->] (0,1.5) -- (0,2.6);
\draw[thick,->] (1,1.5) -- (1,2.6);
\draw[thick,->] (2,1.5) -- (2,2.6);
\draw[thick,->] (3,2.2) -- (3,2.6);
\node at (3.05,2.0) {$\dots$};
\draw[thick] (3,1.5) -- (3,1.8);
\draw[thick,->] (4,1.5) -- (4,2.6);

\draw[thick] (-0.25,1.5) rectangle (4.25,0.5);

\node at (2,1) {$e_{X,d+1}^-$};

\draw[thick] (0,0.15) -- (0,0.5);
\draw[thick] (1,0.15) -- (1,0.5);
\draw[thick] (2,0.15) -- (2,0.5);
\draw[thick] (3,0.15) -- (3,0.5);
\draw[thick] (4,0.15) -- (4,0.5);

\draw[thick,->] (0,-0.5) -- (0,0.25);
\draw[thick,->] (1,-0.5) -- (1,0.25);
\draw[thick,->] (2,-0.5) -- (2,0.25);
\draw[thick,->] (3,-0.3) -- (3,0.25);
\node at (3.05,-0.5) {$\dots$};
\draw[thick,->] (4,-0.5) -- (4,0.25);

\node at (6,1) {$=$};
\end{scope}

\node at (8.00,-3.95) {$\dfrac{1}{(d_1+1)!}$};

\begin{scope}[shift={(9.75,-6.1)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,4.25) -- (0,4.6);
\draw[thick] (2,4.25) -- (2,4.6);

\draw[thick,->] (0,3.6) -- (0,4.45);
\draw[thick,->] (2,3.6) -- (2,4.45);

\draw[thick] (1,4.35) -- (1,4.6);
\draw[thick,->] (1,4.18) -- (1,4.45);
\node at (1.05,3.98) {$\dots$};
\draw[thick] (1,3.6) -- (1,3.78);

\draw[thick] (-0.25,2.6) rectangle (2.25,3.6);

\node at (1,3.1) {$e_{X,d_1+1}^-$};

\draw[thick] (0,2.3) -- (0,2.6);
\draw[thick] (1,2.3) -- (1,2.6);
\draw[thick] (2,2.3) -- (2,2.6);
\draw[thick] (3,2.3) -- (3,4.6);
\draw[thick] (4,2.3) -- (4,4.6);

\draw[thick,->] (0,1.5) -- (0,2.4);
\draw[thick,->] (1,2.1) -- (1,2.4);
\node at (1.05,1.9) {$\dots$};
\draw[thick] (1,1.5) -- (1,1.73);
\draw[thick,->] (2,1.5) -- (2,2.4);
\draw[thick,->] (3,2.1) -- (3,2.4);
\node at (3.05,1.9) {$\dots$};
\draw[thick] (3,1.5) -- (3,1.73);
\draw[thick,->] (4,1.5) -- (4,2.4);

\draw[thick] (-0.25,1.5) rectangle (4.25,0.5);

\node at (2,1) {$e_{X,d+1}^-$};

\draw[thick] (0,0.15) -- (0,0.5);
\draw[thick] (1,0.15) -- (1,0.5);
\draw[thick] (2,0.15) -- (2,0.5);
\draw[thick] (3,0.15) -- (3,0.5);
\draw[thick] (4,0.15) -- (4,0.5);

\draw[thick,->] (0,-0.5) -- (0,0.25);
\draw[thick,->] (1,-0.5) -- (1,0.25);
\draw[thick,->] (2,-0.5) -- (2,0.25);
\draw[thick,->] (3,-0.3) -- (3,0.25);
\node at (3.05,-0.5) {$\dots$};
\draw[thick,->] (4,-0.5) -- (4,0.25);

\end{scope}

\end{tikzpicture}
    \caption{Top: removing a permutation adjacent to a sign idempotent. Bottom: pulling a smaller sign idempotent out of $e^-_{X,d+1}$.}
    \label{figure-E3}
\end{figure}

==> figure-F1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (6,4);

\draw[thick,fill] (0.14,1) arc (0:360:1.7mm);

\draw[thick,fill] (3.145,2) arc (0:360:1.7mm);

\draw[thick,fill] (6.14,3) arc (0:360:1.7mm);

\draw[thick,->] (0,1) .. controls (0.1,1.5) and (1.4,1.5) .. (1.5,1.5);

\draw[thick] (1.5,1.5) .. controls (1.6,1.5) and (2.9,1.5) .. (3,2);

\draw[thick,->] (3,2) .. controls (3.1,2.5) and (4.4,2.5) .. (4.5,2.5);

\draw[thick] (4.5,2.5) .. controls (4.6,2.5) and (5.9,2.5) .. (6,3);

\draw[thick,fill] (3.165,5) arc (0:360:1.7mm);

\draw[thick,->] (2.85,2) -- (2.85,3.5);
\draw[thick] (2.85,3.4) -- (2.85,5);

\draw[thick,->] (3.15,5) -- (3.15,3.75);
\draw[thick] (3.15,3.8) -- (3.15,2);

\node at (1.5,0.9) {$\gamma_1$};
\node at (2.2,3.5) {$\gamma_2$};
\node at (3.75,4.2) {$\overline{\gamma_2}$};
\node at (5.10,2.05) {$\gamma_3$};

\node at (8,2) {$=$};
\end{scope}

\begin{scope}[shift={(10,0)}]
%\draw[thin,yellow] (0,0) grid (6,4);

\draw[thick,fill] (0.14,1) arc (0:360:1.7mm);

\draw[thick,fill] (3.14,2) arc (0:360:1.7mm);

\draw[thick,fill] (6.14,3) arc (0:360:1.7mm);

\draw[thick,->] (0,1) .. controls (0.1,1.5) and (1.4,1.5) .. (1.5,1.5);

\draw[thick] (1.5,1.5) .. controls (1.6,1.5) and (2.9,1.5) .. (3,2);

\draw[thick,->] (3,2) .. controls (3.1,2.5) and (4.4,2.5) .. (4.5,2.5);

\draw[thick] (4.5,2.5) .. controls (4.6,2.5) and (5.9,2.5) .. (6,3);

\node at (1.5,0.9) {$\gamma_1$};
\node at (5.10,2.05) {$\gamma_3$};
\end{scope}


\end{tikzpicture}
    \caption{ Path backtracking equivalence.  }
    \label{figure-F1}
\end{figure}

==> figure-P6-2.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2) {$\mathcal{C}$};
\draw[thick,->] (0.5,2) -- (2.0,2);
\node at (2.5,2) {$R\mathcal{C}$};
\draw[thick,->] (3.00,2) -- (4.50,2);
\node at (5,2) {$\mathcal{C}_{\alpha}$};

\draw[thick,->] (5.45,2.25) -- (7.00,2.75);
\node at (6.05,2.9) {$A_r$};

\node at (8.30,2.8) {$\mathsf{mod-}R$};
\node at (8.75,1.2) {$(R\dmod)^{\op}$};

\draw[thick,->] (5.45,1.75) -- (7.00,1.25);
\node at (6.05,1.1) {$A_{\ell}$};


\end{scope}
\end{tikzpicture}
    \caption{ Diagram of categories and functors for the universal construction when $\mcC$ is not monoidal.}
    \label{figure-P6-2}
\end{figure}


==> figure-P6.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2) {$\mathcal{C}$};
\draw[thick,->] (0.5,2) -- (2.0,2);
\node at (2.5,2) {$R\mathcal{C}$};
\draw[thick,->] (3.00,2) -- (4.50,2);
\node at (5,2) {$\mathcal{C}_{\alpha}$};

\draw[thick,->] (5.45,2.25) -- (7.00,2.75);
\node at (6.05,2.9) {$A_r$};

\node at (8.30,2.8) {$R$-mod};
\node at (8.75,1.2) {$(R\dmod)^{\op}$};

\draw[thick,->] (5.45,1.75) -- (7.00,1.25);
\node at (6.05,1.1) {$A_{\ell}$};


\end{scope}
\end{tikzpicture}
    \caption{ Diagram of categories and functors for the universal construction on an evaluation $\alpha$ in a monoidal category $\mcC$.}
    \label{figure-P6}
\end{figure}


==> figure-Q1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (2,4);
\draw[thick,dashed] (0,0) -- (2,0);

\node at (1, 4.35) {$+$};
\node at (1,-0.35) {$+$};

\draw[thick,->] (1,0) -- (1,3);
\draw[thick] (1,2.9) -- (1,4);

\draw[thick,fill] (1.15,2.0) arc (0:360:1.5mm);

%\node at (1.5,2.0) {$a$};

\node at (3.75,2.5) {$\mcF_1$};
\draw[thick,|->] (3.0,2) -- (4.5,2);

\end{scope}

\begin{scope}[shift={(6,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (1.5,4) ellipse (1.5 and 0.5);

\draw[thick,dashed] (1.5,0) ellipse (1.5 and 0.5);

\draw[thick] (0,0) -- (0,4);
\draw[thick] (3,0) -- (3,4);

\draw[thick,fill,white] (0,-0.1) rectangle (3,-1);

\draw[thick] (0,0) .. controls (0.25,-0.67) and (2.75,-0.67) .. (3,0);

\begin{scope}[shift={(0,0.5)}]

\draw[thick] (2,2.15) .. controls (1,1.95) and (1,1.05) .. (2,0.85);

\draw[thick] (1.45,1.9) .. controls (2,1.8) and (2,1.2) .. (1.45,1.1);
\end{scope}
\end{scope}

\begin{scope}[shift={(12.75,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (3,4);
\draw[thick,dashed] (0,0) -- (3,0);

 
\draw[thick,<-] (2.5,2) arc (0:360:1);

\draw[thick,fill] (0.65,2.0) arc (0:360:1.5mm);

\draw[thick,fill] (1.35,2.95) arc (0:360:1.5mm);

\draw[thick,fill] (1.35,1.05) arc (0:360:1.5mm);

%\node at (1.5,2.0) {$a$};

\draw[thick,|->] (4.00,2) -- (5.50,2);

\end{scope}

\begin{scope}[shift={(20.00,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (3.75,2) ellipse (0.75 and 0.25);

%\draw[thick,dashed,rotate=45] (1.05,0.15) ellipse (0.75 and 0.25); 

%\draw[thick,fill,white] (3,2) rectangle (4.5,1.5);

%\draw[thick] (3,2) .. controls (3.1,1.65) and (4.4,1.65) .. (4.5,2);


\draw[thick] (4.50,2) arc (0:360:2.5);
\draw[thick] (3,2) arc (0:360:1);

\draw[thick] (2.25,4.25) .. controls (1.25,4.15) and (1.25,3.35) .. (2.25,3.25);

\draw[thick] (1.85,4.15) .. controls (2.5,4.05) and (2.5,3.45) .. (1.85,3.35);


\begin{scope}[shift={(-1.65,-1.75)}]
\draw[thick] (2.25,4.25) .. controls (1.25,4.15) and (1.25,3.35) .. (2.25,3.25);

\draw[thick] (1.85,4.15) .. controls (2.5,4.05) and (2.5,3.45) .. (1.85,3.35);
\end{scope}


\begin{scope}[shift={(0,-3.5)}]
\draw[thick] (2.25,4.25) .. controls (1.25,4.15) and (1.25,3.35) .. (2.25,3.25);

\draw[thick] (1.85,4.15) .. controls (2.5,4.05) and (2.5,3.45) .. (1.85,3.35);
\end{scope}

 

\end{scope}

\end{tikzpicture}
    \caption{ Left: functor $\mcF_1$ takes a one-dimensional cobordism with one defect and maps to a surface with one handle. Right:  a circle with three defects maps to a genus four surface. }
    \label{figure-Q1}
\end{figure}



==> figure-R1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);
%\draw[thin,green] (0,4) grid (-2,0);
%\draw[thin,green] (0,0) grid (5,-1);

\draw[thick] (-1,4) ellipse (0.5 and 0.25);
\draw[thick] (2,4) ellipse (0.5 and 0.25);
\draw[thick] (5,4) ellipse (0.5 and 0.25);

\draw[thick] (1.5,-1) .. controls (1.5,0) and (3.5,2) .. (4.5,4);

\draw[thick] (2.5,-1) .. controls (2.5,0) and (4.5,2) .. (5.5,4);

\draw[thick,fill,white] (2.6,1.1) -- (2.8,1.1) -- (3.4,2.15) -- (3.2,2.3) -- (2.6,1.1);
\draw[thick,fill,white] (3.25,0.6) -- (3.4,0.6) -- (3.9,1.45) -- (3.7,1.7) -- (3.25,0.6);



\draw[thick] (-2,2) .. controls (-1.75,1) and (-0.25,1) .. (0,2);

\draw[thick] (-2,2) .. controls (-2.2,3.25) and (-1.4,3.50) .. (-1.5,4);

\draw[thick] (0,2) .. controls (0.2,3.25) and (-0.6,3.50) .. (-0.5,4);


\begin{scope}[shift={(-0.05,0)}]
\draw[thick] (-0.5,3) .. controls (-1.5,2.75) and (-1.5,2.05) .. (-0.5,1.8);

\draw[thick] (-0.90,2.85) .. controls (-0.50,2.6) and (-0.50,2.2) .. (-0.90,1.95);
\end{scope}

\draw[thick] (-0.5,-1) arc (0:-180:0.5 and 0.25);
\draw[thick,dashed] (-0.5,-1) arc (0:180:0.5 and 0.25);

\draw[thick] (2.5,-1) arc (0:-180:0.5 and 0.25);
\draw[thick,dashed] (2.5,-1) arc (0:180:0.5 and 0.25);

\draw[thick] (5.5,-1) arc (0:-180:0.5 and 0.25);
\draw[thick,dashed] (5.5,-1) arc (0:180:0.5 and 0.25);

\draw[thick] (-1.5,-1) .. controls (-0.5,1) and (1.5,3) .. (1.5,4);

\draw[thick] (5.5,-1) .. controls (4.5,1) and (2.5,3) .. (2.5,4);

\draw[thick] (-0.5,-1) .. controls (1.5,2) and (2.5,2) .. (4.5,-1);

\draw[thick] (1.25,2.5) .. controls (1.50,1.5) and (2.50,1.5) .. (2.75,2.5);

\draw[thick] (1.5,2) .. controls (1.75,2.5) and (2.25,2.5) .. (2.5,2);


\draw[thick,->] (7.0,1.5) -- (8.5,1.5);
\end{scope}


\begin{scope}[shift={(12.5,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);
%\draw[thin,green] (0,4) grid (-2,0);
%\draw[thin,green] (0,0) grid (5,-1);

\draw[thick] (-1,4) ellipse (0.5 and 0.25);
\draw[thick] (2,4) ellipse (0.5 and 0.25);
\draw[thick] (5,4) ellipse (0.5 and 0.25);

\draw[thick] (4.5,-1) -- (4.5,4);
\draw[thick] (5.5,-1) -- (5.5,4);

\draw[thick] (-2,2) .. controls (-1.75,1) and (-0.25,1) .. (0,2);

\draw[thick] (-2,2) .. controls (-2.2,3.25) and (-1.4,3.50) .. (-1.5,4);

\draw[thick] (0,2) .. controls (0.2,3.25) and (-0.6,3.50) .. (-0.5,4);


\begin{scope}[shift={(-0.05,0)}]
\draw[thick] (-0.5,3) .. controls (-1.5,2.75) and (-1.5,2.05) .. (-0.5,1.8);

\draw[thick] (-0.90,2.85) .. controls (-0.50,2.6) and (-0.50,2.2) .. (-0.90,1.95);
\end{scope}

\draw[thick] (-0.5,-1) arc (0:-180:0.5 and 0.25);
\draw[thick,dashed] (-0.5,-1) arc (0:180:0.5 and 0.25);

\draw[thick] (2.5,-1) arc (0:-180:0.5 and 0.25);
\draw[thick,dashed] (2.5,-1) arc (0:180:0.5 and 0.25);

\draw[thick] (5.5,-1) arc (0:-180:0.5 and 0.25);
\draw[thick,dashed] (5.5,-1) arc (0:180:0.5 and 0.25);

\draw[thick] (-1.5,-1) .. controls (-0.2,1) and (1.5,3) .. (1.5,4);

\draw[thick] (2.5,-1) .. controls (3.5,1) and (2.5,3) .. (2.5,4);

\draw[thick] (-0.5,-1) .. controls (1.5,2) and (2.5,1.5) .. (1.5,-1);

\begin{scope}[scale=0.8,shift={(0.22,0.25)}]
\draw[thick] (1.25,2.5) .. controls (1.50,1.5) and (2.50,1.5) .. (2.75,2.5);

\draw[thick] (1.5,2) .. controls (1.75,2.5) and (2.25,2.5) .. (2.5,2);
\end{scope}

\end{scope}

\end{tikzpicture}
    \caption{  Multiplying by a permutation at the bottom of the diagram $h$ brings together the two circles on the same connected component. We get $h e^-_{\SS^1,3} = h (23)(23)e^{-}_{\SS^1,3}=- (h (23))e^-_{\SS^1,3}$. In the cobordism $h(23)$ the two circles of one component are next to each other. }
    \label{figure-R1}
\end{figure}

==> figure-R2.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);
%\draw[thin,green] (0,4) grid (-2,0);
%\draw[thin,green] (0,0) grid (5,-1);

\draw[thick] (2,4) ellipse (0.5 and 0.25);

\draw[thick] (1.0,-1) arc (0:-180:0.5 and 0.25);
\draw[thick,dashed] (1.0,-1) arc (0:180:0.5 and 0.25);

\draw[thick] (4.0,-1) arc (0:-180:0.5 and 0.25);
\draw[thick,dashed] (4.0,-1) arc (0:180:0.5 and 0.25);

\draw[thick] (-0.5,0) rectangle (4.5,1.5);
\node at (2,0.75) {$e_{\SS^1,2}^-$};

\draw[thick] (0,-1) -- (0,0);
\draw[thick] (1,-1) -- (1,0);

\draw[thick] (3,-1) -- (3,0);
\draw[thick] (4,-1) -- (4,0);

\draw[thick] (1,1.5) .. controls (1.25,2.5) and (2.75,2.5) .. (3,1.5);

\draw[thick] (0,1.5) .. controls (0,2.5) and (1.5,3.75) .. (1.5,4);

\draw[thick] (4,1.5) .. controls (4,2.5) and (2.5,3.75) .. (2.5,4);

\node at (6,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(7.5,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);
%\draw[thin,green] (0,4) grid (-2,0);
%\draw[thin,green] (0,0) grid (5,-1);

\draw[thick] (2,4) ellipse (0.5 and 0.25);

\draw[thick] (1.0,-1) arc (0:-180:0.5 and 0.25);
\draw[thick,dashed] (1.0,-1) arc (0:180:0.5 and 0.25);

\draw[thick] (4.0,-1) arc (0:-180:0.5 and 0.25);
\draw[thick,dashed] (4.0,-1) arc (0:180:0.5 and 0.25);


\draw[thick] (0,-1) -- (0,1.5);
\draw[thick] (1,-1) -- (1,1.5);

\draw[thick] (3,-1) -- (3,1.5);
\draw[thick] (4,-1) -- (4,1.5);

\draw[thick] (1,1.5) .. controls (1.25,2.5) and (2.75,2.5) .. (3,1.5);

\draw[thick] (0,1.5) .. controls (0,2.5) and (1.5,3.75) .. (1.5,4);

\draw[thick] (4,1.5) .. controls (4,2.5) and (2.5,3.75) .. (2.5,4);

\node at (5.75,1.5) {$-$};
\end{scope}
 
 
\begin{scope}[shift={(14.75,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);
%\draw[thin,green] (0,4) grid (-2,0);
%\draw[thin,green] (0,0) grid (5,-1);

\draw[thick] (2,4) ellipse (0.5 and 0.25);

\draw[thick] (1.0,-1) arc (0:-180:0.5 and 0.25);
\draw[thick,dashed] (1.0,-1) arc (0:180:0.5 and 0.25);

\draw[thick] (4.0,-1) arc (0:-180:0.5 and 0.25);
\draw[thick,dashed] (4.0,-1) arc (0:180:0.5 and 0.25);


\draw[thick] (1.0,1.5) arc (0:-180:0.5 and 0.25);
\draw[thick,dashed] (1.0,1.5) arc (0:180:0.5 and 0.25);

\draw[thick] (4.0,1.5) arc (0:-180:0.5 and 0.25);
\draw[thick,dashed] (4.0,1.5) arc (0:180:0.5 and 0.25);

\draw[thick] (0,-0.9) -- (3,1.5);
\draw[thick] (1,-1) -- (4,1.4);


\draw[thick] (0,1.4) -- (1.45,0.26);
\draw[thick] (1,1.5) -- (2.0,0.70);

\draw[thick] (2,-0.2) -- (3,-1);
\draw[thick] (2.6,0.25) -- (4,-0.9);


\draw[thick] (1,1.5) .. controls (1.25,2.5) and (2.75,2.5) .. (3,1.5);

\draw[thick] (0,1.5) .. controls (0,2.5) and (1.5,3.75) .. (1.5,4);

\draw[thick] (4,1.5) .. controls (4,2.5) and (2.5,3.75) .. (2.5,4);

\node at (5.5,1.5) {$=$};
\node at (6.25,1.55) {$0$};
\end{scope}


\end{tikzpicture}
    \caption{    Antisymmetrizing along the two circles in the same connected component results in $0$.    }
    \label{figure-R2}
\end{figure}

==> figure-R3.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);
%\draw[thin,green] (0,4) grid (-2,0);
%\draw[thin,green] (0,0) grid (5,-1);

\draw[thick] (-2,4) ellipse (0.5 and 0.25);
\draw[thick] (0,4) ellipse (0.5 and 0.25);
\draw[thick] (2,4) ellipse (0.5 and 0.25);
\draw[thick] (4,4) ellipse (0.5 and 0.25);
\draw[thick] (6,4) ellipse (0.5 and 0.25);

\draw[thick] (-1.5,-1) arc (0:-180:0.5 and 0.25);
\draw[thick,dashed] (-1.5,-1) arc (0:180:0.5 and 0.25);

\draw[thick] (0.5,-1) arc (0:-180:0.5 and 0.25);
\draw[thick,dashed] (0.5,-1) arc (0:180:0.5 and 0.25);

\draw[thick] (2.5,-1) arc (0:-180:0.5 and 0.25);
\draw[thick,dashed] (2.5,-1) arc (0:180:0.5 and 0.25);

\draw[thick] (4.5,-1) arc (0:-180:0.5 and 0.25);
\draw[thick,dashed] (4.5,-1) arc (0:180:0.5 and 0.25);

\draw[thick] (6.5,-1) arc (0:-180:0.5 and 0.25);
\draw[thick,dashed] (6.5,-1) arc (0:180:0.5 and 0.25);

\draw[thick] (-2.5,-1) -- (-2.5,4); 
\draw[thick] (-1.5,-1) -- (-1.5,4); 

\draw[thick] (-0.5,-1) -- (-0.5,4); 
\draw[thick] (0.5,-1) -- (0.5,4); 

\draw[thick] (1.5,-1) -- (1.5,4); 
\draw[thick] (2.5,-1) -- (2.5,4);

\draw[thick] (3.5,1.0) -- (3.5,4);
\draw[thick] (4.5,1.0) -- (4.5,4);

\draw[thick] (3.5,-1) -- (3.5,-0.25);
\draw[thick] (4.5,-1) -- (4.5,-0.25);

\draw[thick] (3.5,-0.25) .. controls (3.6,0.25) and (4.4,0.25) .. (4.5,-0.25);

\draw[thick] (3.5,1.0) .. controls (3.6,0.50) and (4.4,0.50) .. (4.5,1.0);

\draw[thick] (5.5,2.25) -- (5.5,4);
\draw[thick] (6.5,2.25) -- (6.5,4);

\draw[thick] (5.5,-1) -- (5.5,0.75);
\draw[thick] (6.5,-1) -- (6.5,0.75);

\draw[thick] (5.5,0.75) .. controls (5.6,1.25) and (6.4,1.25) .. (6.5,0.75);

\draw[thick] (5.5,2.25) .. controls (5.6,1.75) and (6.4,1.75) .. (6.5,2.25);

\draw[thick] (-1.75,2) .. controls (-2.45,1.9) and (-2.45,1.1) .. (-1.75,1);
\draw[thick] (-2,1.93) .. controls (-1.65,1.83) and (-1.65,1.17) .. (-2,1.07);

\begin{scope}[shift={(0,1.5)}]
\draw[thick] (-1.75,2) .. controls (-2.45,1.9) and (-2.45,1.1) .. (-1.75,1);
\draw[thick] (-2,1.93) .. controls (-1.65,1.83) and (-1.65,1.17) .. (-2,1.07);
\end{scope}

\begin{scope}[shift={(0,-1.5)}]
\draw[thick] (-1.75,2) .. controls (-2.45,1.9) and (-2.45,1.1) .. (-1.75,1);
\draw[thick] (-2,1.93) .. controls (-1.65,1.83) and (-1.65,1.17) .. (-2,1.07);
\end{scope}

\begin{scope}[shift={(4,0)}]
\draw[thick] (-1.75,2) .. controls (-2.45,1.9) and (-2.45,1.1) .. (-1.75,1);
\draw[thick] (-2,1.93) .. controls (-1.65,1.83) and (-1.65,1.17) .. (-2,1.07);
\end{scope}

\begin{scope}[shift={(6,0.05)}]
\draw[thick] (-1.75,2) .. controls (-2.45,1.9) and (-2.45,1.1) .. (-1.75,1);
\draw[thick] (-2,1.93) .. controls (-1.65,1.83) and (-1.65,1.17) .. (-2,1.07);
\end{scope}

\begin{scope}[shift={(6,1.45)}]
\draw[thick] (-1.75,2) .. controls (-2.45,1.9) and (-2.45,1.1) .. (-1.75,1);
\draw[thick] (-2,1.93) .. controls (-1.65,1.83) and (-1.65,1.17) .. (-2,1.07);
\end{scope}

\begin{scope}[shift={(8,1.45)}]
\draw[thick] (-1.75,2) .. controls (-2.45,1.9) and (-2.45,1.1) .. (-1.75,1);
\draw[thick] (-2,1.93) .. controls (-1.65,1.83) and (-1.65,1.17) .. (-2,1.07);
\end{scope}

\begin{scope}[shift={(8,-1.45)}]
\draw[thick] (-1.75,2) .. controls (-2.45,1.9) and (-2.45,1.1) .. (-1.75,1);
\draw[thick] (-2,1.93) .. controls (-1.65,1.83) and (-1.65,1.17) .. (-2,1.07);
\end{scope}

\draw[thick,->] (8,1.5) -- (9.5,1.5);
\end{scope}

\begin{scope}[shift={(11,0)}]
%\draw[thin,yellow] (0,0) grid (7,4);
%\draw[thin,green] (0,4) grid (-2,0);
%\draw[thin,green] (0,0) grid (7,-1);

\draw[thick,dashed] (0,4) -- (7, 4); 
\draw[thick,dashed] (0,-1) -- (7,-1); 

\draw[thick,->] (0.5,-1) -- (0.5,3.0);
\draw[thick] (0.5,2.9) -- (0.5,4);

\draw[thick,->] (2.0,-1) -- (2.0,3);
\draw[thick] (2.0,2.0) -- (2.0,4);

\draw[thick,->] (3.5,-1) -- (3.5,3);
\draw[thick] (3.5,2.9) -- (3.5,4);

\draw[thick,->] (5.0,-1) -- (5.0,-0.25);
\draw[thick] (5.0,-0.30) -- (5.0,0.25);

\draw[thick,->] (5.0,0.85) -- (5.0,3);
\draw[thick] (5.0,2.9) -- (5.0,4);

\draw[thick,->] (6.5,-1) -- (6.5,0.50);
\draw[thick] (6.5,0.40) -- (6.5,1);

\draw[thick,->] (6.5,2) -- (6.5,3.50);
\draw[thick] (6.5,3.40) -- (6.5,4);

\node at (0.5,4.35) {$+$};
\node at (2.0,4.35) {$+$};
\node at (3.5,4.35) {$+$};
\node at (5.0,4.35) {$+$};
\node at (6.5,4.35) {$+$};

\node at (0.5,-1.35) {$+$};
\node at (2.0,-1.35) {$+$};
\node at (3.5,-1.35) {$+$};
\node at (5.0,-1.35) {$+$};
\node at (6.5,-1.35) {$+$};


\draw[thick,fill] (0.65,1.5) arc (0:360:1.5mm);
\node at (0.00,1.5) {$3$};

\draw[thick,fill] (3.65,1.5) arc (0:360:1.5mm);

\draw[thick,fill] (5.15,1.9) arc (0:360:1.5mm);
\node at (4.52,1.9) {$2$};

\draw[thick,fill] (6.65,2.75) arc (0:360:1.5mm);

\draw[thick,fill] (6.65,-0.25) arc (0:360:1.5mm);

\end{scope}




\end{tikzpicture}
    \caption{  Left: normal form, up to the action of $S_n$ by permutations at the top and bottom, for a cobordism where no two circles on one side belong to the same connected component. Right: encoding such a cobordism by a one-dimensional cobordism with inner endpoints and defects.  }
    \label{figure-R3}
\end{figure}

==> figure-R4.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (8,5);

\draw[thick,dashed] (-1.5,5) -- (9.5,5);
\draw[thick,dashed] (-1.5,0) -- (9.5,0);

\node at (1.0,5.35) {$+$};
\node at (3.0,5.35) {$-$};
\node at (5.0,5.35) {$-$};
\node at (7.0,5.35) {$+$};

\node at (1.0,-0.35) {$-$};
\node at (3.0,-0.35) {$+$};
\node at (5.0,-0.35) {$-$};

\draw[thick,<-] (1.5,4) .. controls (1.7,3.55) and (4.8,2.9) .. (5,5);

\draw[thick] (1,5) .. controls (1.2,4.25) and (1.3,4.25) .. (1.5,4);

\draw[thick,<-] (1.25,0.65) .. controls (1.45,1.3) and (2.8,1.5) .. (3,0);

\draw[thick] (1,0) .. controls (1.05,0.40) and (1.20,0.65) .. (1.25,0.65);

\draw[thick,->] (0,3.25) arc (90:-270:1);

\begin{scope}[shift={(0.2,-0.2)}]
\draw[thick,<-] (2,3) .. controls (3,3) and (3.25,1.0) .. (4,1.5);
\draw[thick] (1.25,3.25) .. controls (1.25,3) and (1.8,3) .. (2,3);
\end{scope}

\draw[thick,<-] (8,4) .. controls (8.25,3) and (9.3,3) .. (9.5,3);

\draw[thick] (7,5) .. controls (7.1,4.5) and (7.9,4.5) .. (8,4);

\draw[thick,<-] (7.5,2.25) arc (120:-240:0.75);

\draw[thick,->] (4.75,4) .. controls (5.5,3.75) and (5.5,2.25) .. (5.5,2);

\draw[thick] (5.5,2) .. controls (5.5,1.75) and (5,0.25) .. (5,0);

\draw[thick] (3,5) .. controls (3.2,4) and (4.05,4) .. (4.25,4);

\draw[thick,fill] (1.15,2.25) arc (0:360:1.5mm);
\draw[thick,fill] (-0.85,2.25) arc (0:360:1.5mm);
\draw[thick,fill] (0.15,1.25) arc (0:360:1.5mm);

\draw[thick,fill] (3.35,2.0) arc (0:360:1.5mm);

\draw[thick,fill] (3.15,3.50) arc (0:360:1.5mm);

\draw[thick,fill] (5.50,3.25) arc (0:360:1.5mm);
\draw[thick,fill] (5.45,1.15) arc (0:360:1.5mm);

\draw[thick,fill] (8.65,3.25) arc (0:360:1.5mm);

\end{scope}



\end{tikzpicture}
    \caption{A morphism in $\mcB'(\mcC_1)$.   }
    \label{figure-R4}
\end{figure}

==> figure-R5.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,3);

\draw[thick,dashed] (0,3) -- (1,3); 
\draw[thick,dashed] (0,0) -- (1,0); 

\node at (0.5,3.35) {$+$};
\draw[thick,->] (0.5,1.5) -- (0.5,3);

\node at (1.75,3) {$V$};
\node at (1.75,0) {$\kk$};

\draw[thick,->] (1.75,0.5) -- (1.75,2.5);
\node at (2.25,1.5) {$\iota$};
\end{scope}


\begin{scope}[shift={(7,0)}]
%\draw[thin,yellow] (0,0) grid (5,3);

\draw[thick,dashed] (0,3) -- (1,3); 
\draw[thick,dashed] (0,0) -- (1,0); 

\node at (0.5,-0.35) {$+$};
\draw[thick,->] (0.5,0) -- (0.5,1.5);

\node at (1.75,0) {$V$};
\node at (1.75,3) {$\kk$};

\draw[thick,->] (1.75,0.5) -- (1.75,2.5);
\node at (2.25,1.5) {$p$};
\end{scope}

\begin{scope}[shift={(14,0)}]
%\draw[thin,yellow] (0,0) grid (5,3);

\draw[thick,dashed] (0,3) -- (1,3); 
\draw[thick,dashed] (0,0) -- (1,0); 

\draw[thick] (0.5,0) -- (0.5,3);
\draw[thick,fill] (0.65,1.5) arc (0:360:1.5mm);

\node at (1.75,0) {$V$};
\node at (1.75,3) {$V$};

\draw[thick,->] (1.75,0.5) -- (1.75,2.5);
\node at (2.25,1.5) {$x$};
\end{scope}



\end{tikzpicture}
    \caption{ Cobordisms that induce maps $\iota,p,x$ of representation $V_1=\kk\oplus V$.    }
    \label{figure-R5}
\end{figure}

==> figure_handle001.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (1.5,3) ellipse (1.5 and 0.5);

\draw[thick] (0.03,3.1) .. controls (-0.5,2.25) and (-0.5,0.5) .. (0,0);

\draw[thick] (2.97,3.1) .. controls (3.5,2.25) and (3.5,0.5) .. (3,0);

\draw[thick] (0,0) .. controls (0.50,-0.75) and (2.50,-0.75) .. (3,0);

\draw[thick] (2,2) .. controls (0.75,1.75) and (0.75,0.50) .. (2,0.25);

\draw[thick] (1.5,1.80) .. controls (2,1.5) and (2,0.75) .. (1.5,0.45);
\end{scope}

\begin{scope}[shift={(8.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (1.5,3) ellipse (1.5 and 0.5);

\draw[thick,dashed] (1.5,0) ellipse (1.5 and 0.5);

\draw[thick] (0,0) -- (0,3);
\draw[thick] (3,0) -- (3,3);

\draw[thick,fill,white] (0,-0.1) rectangle (3,-1);

\draw[thick] (0,0) .. controls (0.25,-0.67) and (2.75,-0.67) .. (3,0);

\draw[thick] (2,2.15) .. controls (1,1.95) and (1,1.05) .. (2,0.85);

\draw[thick] (1.45,1.9) .. controls (2,1.8) and (2,1.2) .. (1.45,1.1);

\end{scope}



    
\end{tikzpicture}
    \caption{Handle element $h_{\alpha}$ (and $h_B$) is shown on the left and handle morphism (multiplication by $h_{\alpha}$ on $A_{\alpha}(1)$ and by $h_B$ on $B$) on the right.}
    \label{figure_handle001}
\end{figure}
